EthVault: A Secure and Resource-Conscious FPGA-Based Ethereum Cold Wallet

Cryptocurrency blockchain networks safeguard digital assets using cryptographic keys, with wallets playing a critical role in generating, storing, and managing these keys. Wallets, typically categorized as hot and cold, offer varying degrees of security and convenience. However, they are generally software-based applications running on microcontrollers. Consequently, they are vulnerable to malware and side-channel attacks, allowing perpetrators to extract private keys by targeting critical algorithms, such as ECC, which processes private keys to generate public keys and authorize transactions. To address these issues, this work presents EthVault, the first hardware architecture for an Ethereum hierarchically deterministic cold wallet, featuring hardware implementations of key algorithms for secure key generation. Also, an ECC architecture resilient to side-channel and timing attacks is proposed. Moreover, an architecture of the child key derivation function, a fundamental component of cryptocurrency wallets, is proposed. The design minimizes resource usage, meeting market demand for small, portable cryptocurrency wallets. FPGA implementation results validate the feasibility of the proposed approach. The ECC architecture exhibits uniform execution behavior across varying inputs, while the complete design utilizes only 27%, 7%, and 6% of LUTs, registers, and RAM blocks, respectively, on a Xilinx Zynq UltraScale+ FPGA

==> Fig_eth.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth, % Adjust width
    height=0.5\textwidth, % Adjust height
    xlabel={Time (s)},
    ylabel={Power (W)},
    ymax=0.25, % set y-axis maximum to 3
    legend style={
        at={(0.9,0.1)},
        anchor=south east,
        font=\Large % Increase legend font size
    },
    grid=both,
    minor tick num=1,         % Number of subdivisions between major ticks
    major grid style={line width=0.2pt,draw=gray!70},
    minor grid style={line width=0.1pt,draw=gray!25},
  ]

     % Plot ETH HD Orig
    \addplot [
      color=blue!30,
      thick,
      forget plot,
    ] table [x=x, y=y, col sep=comma] {p11.csv};
    %\addlegendentry{ETH HD Origl}

    % Plot ETH ND MA
    \addplot [
      color=blue,
      dashed,
      thick,
    ] table [x=x, y=y_ma, col sep=comma] {p11.csv};
    \addlegendentry{ETH HD}

    %\addplot[red, dashed, thick] coordinates {(0, -0.09) (0, 0.29)};
  \end{axis}

  \draw[thick, dashed, violet] (2.3,0) -- node[right, yshift=3cm,  font=\Large]{Trigger}(2.3,7.5);
  \draw[teal, dashed] (0,3.4) -- node[pos=0.55, below, font=\Large]{Trezor One BIP39}(16.5,3.4);
  \draw[teal, dashed] (0,4.8) -- node[pos=0.85, below, font=\Large]{Trezor One Child Keys}(16.5,4.8);
\end{tikzpicture}

==> algs.tex <==
\begin{tikzpicture}
     \node (hmacmk) [rectangle, minimum width=1cm, minimum height=1cm, draw]{HMAC};
     \node (sha512mk) [rectangle, minimum width=1.5cm, minimum height=1cm, draw] at ($(hmacmk.south)+(0, -0.6)$){SHA512};
     \draw[dashed] ($(hmacmk.north)+(-1.2,0.7)$) -- ($(hmacmk.south)+(-1.2,-1.5)$);
     \draw[dashed] ($(hmacmk.north)+(1.2,0.7)$) -- ($(hmacmk.south)+(1.2,-1.5)$);
     \node at ([yshift=0.5cm]hmacmk.north) {\shortstack{\textbf{Master key}\\ \textbf{and Chaincode}}};
     
     \node (hmacma) [rectangle, minimum width=1cm, minimum height=1cm, draw] at ($(hmacmk.west)+(-1.5, 0)$) {HMAC};
     \node (sha512ma) [rectangle, minimum width=1.5cm, minimum height=1cm, draw] at ($(hmacma.south)+(-0.8, -0.6)$){SHA512};
     \node (sha256ma) [rectangle, minimum width=1.5cm, minimum height=1cm, draw] at ($(hmacma.west)+(-0.85, 0)$){SHA256};
     \draw[dashed] ($(sha256ma.north)+(-1.2,0.7)$) -- ($(sha256ma.south)+(-1.2,-1.5)$);
     \node at ([xshift=0.5cm, yshift=0.6cm]sha256ma.north) {\textbf{Mnemonic and Seed}};

     \node (rng) [rectangle, minimum width=1cm, minimum height=1cm, draw] at ($(sha256ma.west)+(-1.3, -0.5)$) {RNG};
     \node at ([yshift=1cm]rng.north) {\textbf{Entropy}};

     \node (hmaccp) [rectangle, minimum width=1cm, minimum height=1cm, draw] at ($(hmacmk.east)+(1.5, 0)$) {HMAC};
     \node (sha512cp) [rectangle, minimum width=1.5cm, minimum height=1cm, draw] at ($(hmaccp.south)+(0.8, -0.6)$){SHA512};
     \node (secpcp) [rectangle, minimum width=2cm, minimum height=1cm, draw] at ($(hmaccp.east)+(1.1, 0)$){SECP256K1};
     \draw[dashed] ($(secpcp.north)+(1.3,0.7)$) -- ($(secpcp.south)+(1.3,-1.5)$);
     \node at ([xshift=-0.5cm, yshift=0.5cm]secpcp.north) {\shortstack{\textbf{Child Private}\\ \textbf{and Public Keys}}};
     \node at ([xshift=0.1cm, yshift=-0.2cm]sha512cp.south) {Executed $n$ times};

     \node (kecc256) [rectangle, minimum width=2cm, minimum height=1cm, draw] at ($(secpcp.east)+(1.7, -0.5)$){KECCAK256};
     \draw[dashed] ($(secpcp.north)+(4.2,0.7)$) -- ($(secpcp.south)+(4.2,-1.5)$);
     \node at ([yshift=1cm]kecc256.north) {\textbf{Address}};
     \node at ([yshift=-0.7cm]kecc256.south) {Executed $n$ times};

     \node (secps) [rectangle, minimum width=2cm, minimum height=1cm, draw] at ($(kecc256.east)+(1.7, 0)$){SECP256K1};
     \node at ([yshift=1cm]secps.north) {\textbf{Signature}};
     
\end{tikzpicture}

==> bip32.tex <==
\begin{tikzpicture}
        %nodes
         \node[ckd_node, pattern=dots, label={$e$}](s) at (0,0) {}; %s
         \node[anchor=north] at (s.south) {\shortstack{Entropy\\source}};
         \node[] at ($(s)+(-0.3,4.5)$) {\shortstack{Master \\ Seed}}; 
         \node[ckd_node, label={$m$}](m) at ($(s)+(1.5,0)$) {}; %m
         \node[] at ($(m)+(0,4.8)$) {\shortstack{Depth=0}}; 
         \node[] at ($(m)+(1.8,4.8)$) {\shortstack{Depth=1}};
         \node[] at ($(m)+(3.5,4.8)$) {\shortstack{Depth=2}};
         \node[] at ($(m)+(5.8,4.8)$) {\shortstack{Depth=3}};
         \node[ckd_node, label={$m/0$}](m0) at ($(m)+(2,2.5)$) {}; %m0
         \node[ckd_node, label={$m/1$}](m1) at ($(m)+(2,0.5)$) {}; %m1
         \node[ckd_node, label={$m/i$}](mi) at ($(m)+(2,-2.5)$) {}; %mi
         \node[branch](b1)at ($(m1)+(0,-0.8)$){};
         \node[branch](b2)at ($(b1)+(0,-0.5)$){};
         \node[branch](b3)at ($(b2)+(0,-0.5)$){};
         \node[ckd_node, label={$m/0/0$}](m00) at ($(m0)+(1.5,0.5)$) {}; %m00
         \node[ckd_node, label={$m/0/1$}](m01) at ($(m0)+(1.5,-0.5)$) {}; %m01
         \node[ckd_node, label={$m/1/0$}](m10) at ($(m1)+(1.5,0.5)$) {}; %m10
         \node[ckd_node, label={$m/1/1$}](m11) at ($(m1)+(1.5,-0.5)$) {}; %m11
         \node[ckd_node, label={$m/i/0$}](mi0) at ($(mi)+(1.5,0.5)$) {}; %mi0
         \node[ckd_node, label={$m/i/1$}](mi1) at ($(mi)+(1.5,-0.5)$) {}; %mi1
         \node[ckd_node, label={$m/0/0/0$}](m000) at ($(m00)+(1.5,0.8)$) {}; %m000
         \node[ckd_node, label={$m/0/0/k$}](m00k) at ($(m000)+(1.5,0)$) {}; %m00k
         \node[ckd_node, label={$m/0/1/0$}](m010) at ($(m01)+(1.5,0.3)$) {}; %m010
         \node[ckd_node, label={$m/0/1/k$}](m01k) at ($(m010)+(1.5,0)$) {}; %m01k
         \node[ckd_node, label={$m/i/1/0$}](mi10) at ($(mi1)+(1.5,0.5)$) {}; %mi10
         \node[ckd_node, label={$m/i/1/k$}](mi1k) at ($(mi10)+(1.5,0)$) {}; %mi1k
         \node[branch](m110)at ($(m11)+(2.3,0.5)$){};%m011...
         \node[branch](m111)at ($(m110)+(0,-0.5)$){};
         \node[branch](m112)at ($(m111)+(0,-0.5)$){};
         \node[branch](m0010)at ($(m000)+(0.5,0)$){};%m000...
         \node[branch](m0011)at ($(m0010)+(0.2,0)$){};
         \node[branch](m0012)at ($(m0011)+(0.2,0)$){};
         \node[branch](m0110)at ($(m010)+(0.5,0)$){}; %m010...
         \node[branch](m0111)at ($(m0110)+(0.2,0)$){};
         \node[branch](m0112)at ($(m0111)+(0.2,0)$){};
         \node[branch](mi100)at ($(mi10)+(0.5,0)$){}; %mi10...
         \node[branch](mi101)at ($(mi100)+(0.2,0)$){};
         \node[branch](mi102)at ($(mi101)+(0.2,0)$){};

         %lines
         \draw[line:thin] (s)--node[pos=0.3, above, xshift=0.2cm]{HMC}(m); %gls{hmac}\gls{sha}-512
         \draw[line:thin] (m)--node[left]{\gls{ckd}}(m0);
         \draw[line:thin] (m)--node[above]{\gls{ckd}}(m1);
         \draw[line:thin] (m)--node[left]{\gls{ckd}}(mi);
         \draw[line:thin] (m0)--node[above]{\gls{ckd}}(m00);
         \draw[line:thin] (m0)--node[below, xshift=-1mm]{\gls{ckd}}(m01);
         \draw[line:thin] (m1)--node[above]{\gls{ckd}}(m10);
         \draw[line:thin] (m1)--node[below, xshift=-1mm]{\gls{ckd}}(m11);
         \draw[line:thin] (mi)--node[above]{\gls{ckd}}(mi0);
         \draw[line:thin] (mi)--node[below, xshift=-1mm]{\gls{ckd}}(mi1);
         \draw[line:thin, bend right] (mi1) to (mi10.south);
         \draw[line:thin, bend right=30] (mi1) to (mi1k.south);
         \draw[line:thin, bend right] (m01) to (m010.south);
         \draw[line:thin, bend right=30] (m01) to (m01k.south);
         \draw[line:thin, bend right=15] (m00) to (m000.south);
         \draw[line:thin, bend right=15] (m00) to (m00k.south);
         \draw[dashed] ($(s)+(0.7,5)$) to ($(s)+(0.7,-4)$);
        \draw[dashed] ($(m)+(1,5)$) to ($(m)+(1,-4)$);
        \draw[dashed] ($(m)+(2.7,5)$) to ($(m)+(2.7,-4)$);
        \draw[dashed] ($(m)+(4.3,5)$) to ($(m)+(4.3,-4)$);   
\end{tikzpicture}

==> ckdf.tex <==
\begin{tikzpicture}
    %\node [rectangle, minimum width=4cm, minimum height=2cm, draw](bod){}; %mmalu
    \node [rectangle, minimum width=2cm, minimum height=1cm, draw](secp){SECP256K1}; %secp
    \node [rectangle, minimum width=0.5cm, minimum height=0.5cm, draw](compres)[left=1cm of secp]{SR}; %cmprs
    \node [rectangle, minimum width=1cm, minimum height=0.5cm, draw](md)[below=2.5cm of secp]{MOD}; %md
    \node [trapezium, draw, rotate=90, minimum width=1cm, minimum height=0.5cm](mux0)[above left=1cm and 1cm of compres]{}; %mux0
    \node [fill=black, rectangle, minimum width=4cm, minimum height=0.7cm, draw](out1)[below left=0.7cm and -1.7 of md]{}; %outreg1
    \node [fill=red, rectangle, minimum width=4cm, minimum height=0.7cm, draw](out0)[below left=0.6cm and -1.6 of md]{}; %outreg0
    \node [fill=blue, text=white, rectangle, minimum width=4cm, minimum height=0.7cm, draw](out)[below left=0.5cm and -1.5 of md]{RO}; %outreg
    %\node[isosceles triangle,  minimum width=2.8mm, minimum height=0.8mm, draw] (clk1)[left=-0.55cm of out]{}; %clk1
    \node [circle, draw](gt)[below right=1.5cm and 0cm of mux0]{$<n$}; %gt
    \node [rectangle, minimum width=0.5cm, minimum height=0.5cm, draw](mg)[left= 0.86cm of gt]{$\parallel$}; %mg
    \node [rectangle, minimum width=2.5cm, minimum height=1cm, draw](hmac)[below left=1.3cm and -2cm of mg]{HMACSHA512}; %hmac
    \node [rectangle, minimum width=0.5cm, minimum height=0.5cm, draw](mg0)[above=0.5cm of secp]{x00$\parallel$}; %mg0
    \node [rectangle, minimum width=1cm, minimum height=1cm, draw](cu) at ($(hmac.south)+(0, -1.7)$){CU}; %cu

    %Legend
    \draw[blue,line:thick]($(hmac.west)+(0, -3.6)$) -- ($(hmac.east)+(-2, -3.6)$)node[right, black]{Dedicated HMACSHA512 Output Path};
    \draw[red,line:thick]($(hmac.west)+(0, -4)$) -- ($(hmac.east)+(-2, -4)$)node[right, black]{Dedicated SECP256K1 Output Path};

    %line
    \draw[line:thick]($(hmac.south)+(-1, -0.6)$)node[below]{$toSHA512$}--node[pos=0.5]{$/$}node[pos=0.5,right]{1024}($(hmac.south)+(-1, 0)$);
    \draw[line:thick](mg0)--node[pos=0.5]{$/$}node[pos=0.5, above]{264}($(mux0)+(0.25, 0.3)$);
    \draw[line:thick](secp)--(compres);
    \draw[line:thick]($(compres.west)+(0, 0)$)--($(compres.west)+(-0.3, 0)$) |-($(mux0)+(0.25, -0.4)$);
    \draw[line:thick](mux0)--($(mux0)+(-1, 0)$)--(mg);
    \draw[line:thick](mg)--node[pos=0.6,left]{$m\_1$}node[pos=0.3]{$/$}node[pos=0.3,left]{296}($(hmac)+(-0.48, 0.5)$);
    \draw[line:thin]($(gt)+(0, 0.44)$)--($(gt)+(0, 0.8)$)--($(gt)+(-0.6, 0.8)$)--(mux0);
    \draw[line:thick]($(secp)+(1.75, -1.55)$)--($(gt)+(0, -1)$)--($(gt)+(-0.8, -1)$)--($(gt)+(-0.8, 0)$)--($(mg)+(0.25, 0)$);
    \draw[line:thick]($(secp)+(1.75, -1.55)$)node[right, above]{$n$} -| node[branch]{}node[pos=0.2]{$/$}node[pos=0.2, above]{32}(gt);
    \draw[line:thick]($(secp)+(1.75, -1.769)$)--node[below] {$m\_0$} ++(0,0)--node[midway] {$/$} ++(-1.5,0)--node[below] {$512$} ++(1.5,0)--($(gt)+(-0.8, -1.2)$)--($(hmac)+(0.3, 0.5)$);%%%--node[above] {en} ++(0.35,0)
    \draw[line:thick]($(md)+(0,-0.25)$)-|node[pos=0.7, right]{$\bm{\hat{k}}$}node[pos=0.7]{$/$}node[pos=0.7, left]{256}($(out)+(1, 0.35)$);
    \draw[line:thick](hmac)-|node[pos=0.25, above]{$\textbf{L}$}node[pos=0.4]{$/$}node[pos=0.4, above]{256}($(md.north)+(-0.3,0)$);
    \draw[blue, line:thick](hmac) -| node[branch]{}node[black,pos=0.3]{$/$}node[black, pos=0.3, above]{512}($(out)+(-1,0.35)$);
    \draw[red, line:thick](secp) -| node[branch]{}($(secp)+(-1.3,-0.5)$)node[black, pos=0.3]{$/$}node[black, pos=0.5, above]{512}--($(out)+(-0.3,0.35)$);
    \draw[line:thick]($(mg0)+(2, 0)$)node[right, above]{$k$}node[right, below=0cm and -0.8cm]{256}--node[right=0.2]{$/$}(mg0);
    \draw[line:thick]($(mg0)+(1.3, 0)$)--($(mg0)+(1.3, -2.5)$)--($(mg0)+(0.3, -2.5)$)--($(md)+(0.3,0.25)$);
    \draw[line:thick]($(mg0)+(1.3, 0)$)node[branch]{} |- node[branch]{}(secp);
    \draw[line:thick]($(hmac)+(-2, -0.3)$)--node[midway, above]{$k\_1$}($(hmac)+(-1.25, -0.3)$);
    \draw[line:thick]($(hmac)+(-2, 0.3)$)--node[midway, above]{$k\_0$}($(hmac)+(-1.25, 0.3)$); 
    \draw[line:thick]($(out.south)+(1, 0)$)--node[midway]{$/$}node[midway, right]{256}($(out.south)+(1, -1.2)$);
    \draw[line:thick]($(out0.south)+(0,0)$)--node[midway]{$/$}node[midway, right]{512}($(out0.south)+(0, -1)$);
    \draw[line:thick]($(out1.south)+(-1,0)$)--node[midway]{$/$}node[midway, right]{512}($(out1.south)+(-1, -0.8)$);
    \draw[line:thick]($(cu.west)+(-0.8,0)$)node[left]{$clk$} -- ($(cu.west)+(-0.4,0)$);
\end{tikzpicture}

==> ecdsa.tex <==
\begin{tikzpicture}
    \node (mm) [rectangle, minimum width=1cm, minimum height=1.5cm, draw] at (0,0){MM};
    \node (r2) [rectangle, minimum width=0.8cm, minimum height=1.5cm, draw] at ($(mm.west)+(-1,1.1)$){R2};
    \node (clkr2) [clk, draw] at ($(r2.west)+(0.12,-0.53)$){};
    \node (r3) [rectangle, minimum width=0.8cm, minimum height=1.5cm, draw] at ($(mm.west)+(-1,-1.1)$){R3};
    \node (clkr3) [clk, draw] at ($(r3.west)+(0.12,-0.53)$){};
    \node (mux2) [trapezium, draw, rotate=-90, minimum width=1cm, minimum height=0.5cm] at ($(r2.west)+(-1, 0)$){}; 
    \node (mux3) [trapezium, draw, rotate=-90, minimum width=1cm, minimum height=0.5cm] at ($(r3.west)+(-1, 0)$){};
    \node (n2) [rectangle, minimum width=0.8cm, minimum height=0.8cm, draw] at ($(mux2.south)+(-1, 0.6)$){-$n$};
    \node (n3) [rectangle, minimum width=0.8cm, minimum height=0.8cm, draw] at ($(mux3.south)+(-1, 0.6)$){-$n$};
    \node (r1) [rectangle, minimum width=0.8cm, minimum height=1.5cm, draw] at ($(r3.west)+(-3.8,0)$){R1};
    \node (clkr1) [clk, draw] at ($(r1.west)+(0.12,-0.53)$){};
    \node (r0) [rectangle, minimum width=0.8cm, minimum height=1.5cm, draw] at ($(r2.west)+(-3.8,0)$){R0};
    \node (clkr0) [clk, draw] at ($(r0.west)+(0.12,-0.53)$){};
    \node (mux0) [trapezium, draw, rotate=-90, minimum width=1cm, minimum height=0.5cm] at ($(r0.west)+(-1, 0)$){};
    \node (n0) [rectangle, minimum width=0.8cm, minimum height=0.8cm, draw] at ($(mux0.south)+(-1, 0.6)$){-$n$};
    \node (ckdf) [rectangle, fill=lightgray, label={CKDF}, minimum width=2.5cm, minimum height=1.5cm, draw] at ($(r0.west)+(-4.5,0)$){};
    \node (secp) [rectangle, minimum width=2cm, minimum height=1cm, draw] at (ckdf){SECP256K1};
    \node (binv) [rectangle, minimum width=2cm, minimum height=1cm, draw] at ($(r1.west)+(-4.5,0)$){BINV};    
    \node (r4) [rectangle, minimum width=0.8cm, minimum height=1.5cm, draw] at ($(mm.east)+(3.8,0)$){R4};
    \node (clkr4) [clk, draw] at ($(r4.west)+(0.12,-0.53)$){};
    \node (mux4) [trapezium, draw, rotate=-90, minimum width=1cm, minimum height=0.5cm] at ($(r4.west)+(-0.8, 0)$){};
    \node (n4) [rectangle, minimum width=0.8cm, minimum height=0.8cm, draw] at ($(mux4.south)+(-0.9, 0.6)$){-$n$};
    \node (p4) [rectangle, minimum width=0.8cm, minimum height=0.8cm, draw] at ($(mux4.south)+(-1, -0.6)$){+$z$};
    \node (cu) [rectangle, minimum width=1cm, minimum height=0.8cm, draw] at ($(mm.north)+(0, 1)$){CU};
    \node at ($(r0.north)+(-3,1)$){Scalar Multiplication and Binary Inversion.};
    \node at ($(r2.north)+(-1.5,1)$){Modular Reduction};
    \node at ($(r2.north)+(3.5,1)$){Modular Multiplication and Reduction};

    \draw[line:thick] (binv) -- node[pos=0.5]{$/$}node[pos=0.5, above]{256}(r1);
    \draw[line:thick] (mux0) -- node[pos=0.5]{$/$}node[pos=0.5, above]{256}(r0);
    \draw[line:thick] (mux2) -- node[pos=0.5]{$/$}node[pos=0.5, above]{256}(r2);
    \draw[line:thick] (mux3) -- node[pos=0.5]{$/$}node[pos=0.5, above]{256}(r3);
    \draw[line:thick] (mux4) -- node[pos=0.5]{$/$}node[pos=0.5, above]{256}(r4);
    \draw[line:thick] (r0) -- (mux2);
    \draw[line:thick] ($(secp.east)+(0,-0.3)$) |- node[pos=0.7]{$/$}node[pos=0.7, above]{256}($(mux0.south)+(0,-0.3)$);
    \draw[line:thick] (n0.east) -| ($(n0.east)+(0.3, -0.1)$) |- ($(mux0.south)+(0,0.3)$);
    \draw[line:thick] (r0.east) -| node[branch]{}($(r0.east)+(0.2, 0.4)$) |- node[branch]{}($(n0.west)+(-0.3, 0.6)$) |- (n0.west);
    \draw[line:thick] (n2.east) -| ($(n2.east)+(0.3, -0.1)$) |- ($(mux2.south)+(0,0.3)$);
    \draw[line:thick] (r2.east) -| ($(r2.east)+(0.2, 0.4)$) |- ($(n2.west)+(-0.3, 0.6)$) |- (n2.west);
    \draw[line:thick] (n3.east) -| ($(n3.east)+(0.3, -0.1)$) |- ($(mux3.south)+(0,0.3)$);
    \draw[line:thick] (r3.east) -| ($(r3.east)+(0.2, 0.4)$) |- ($(n3.west)+(-0.3, 0.6)$) |- (n3.west);
    \draw[line:thick] (r1.east) -| ($(r1.east)+(0.2, 1.3)$) |- ($(mux2.south)+(0,-0.3)$);
    \draw[line:thick] (n4.east) -| ($(n4.east)+(0.2, -0.1)$) |- ($(mux4.south)+(0,0.3)$);
    \draw[line:thick] (r4.east) -| ($(r4.east)+(0.2, 0.4)$) |- ($(n4.west)+(-0.3, 0.6)$) |- (n4.west);
    \draw[line:thick] (r3.east) -| ($(r3.east)+(0.2,0.5)$) |- node[branch]{}($(mm.west)+(0,-0.3)$);
    \draw[line:thick] (r2.east) -| node[branch]{}($(r2.east)+(0.2,0.5)$) |- ($(mm.west)+(0,0.3)$);
    \draw[line:thick] ($(mux3.north)+(-1,0)$)node[left]{$d$} -- ($(mux3.south)+(0,0)$);
    \draw[line:thick] (mm.east) -| node[pos=0.2]{$/$}node[pos=0.2, above]{256}($(mm.east)+(0.6,-0.1)$) |- (p4.west);
    \draw[line:thick] (p4.east) -| ($(mux4.south)+(-0.3, -0.3)$) -- ($(mux4.south)+(0, -0.3)$);
    \draw[line:thick] (r4.east) -| node[branch]{}($(r4.east)+(0.2, -1)$) |- ($(mux3.east)+(-0.7, -0.5)$) |- ($(mux3.south)+(0,-0.3)$);
    \draw[line:thick] ($(secp.west)+(-1,0)$)node[left]{$k$} -- node[pos=0.3]{$/$}node[pos=0.3, above]{256}(secp.west);
    \draw[line:thick] ($(secp.west)+(-1,0)$) -| node[branch]{}($(secp.west)+(-0.5,-1)$) |- (binv);
    \draw[line:thick] (mm.east) -| node[branch]{}($(mm.east)+(0.6,2)$)node[above]{$s$};
    \draw[line:thick] (r0.east) -| ($(r0.east)+(0.2, 1.5)$)node[above,yshift=-0.1cm, xshift=0.1cm]{$r$};
    \draw[line:thick] ($(ckdf.west)+(-0.5,1)$)node[left]{$clk$} -- ($(ckdf.west)+(0,1)$);
    \draw[dashed] ($(r0.north)+(0.5,1.3)$) -- ($(r1.south)+(0.5,-0.5)$);
    \draw[dashed] ($(r2.north)+(0.5,1.3)$) -- ($(r3.south)+(0.5,-0.5)$);
\end{tikzpicture}

==> ethvault.tex <==
    \begin{tikzpicture}
    %doted 
    \fill[fill=green!15, draw=black, dashed] (-6.6,-2.2) -- (1.8, -2.2) -- (1.8, 2) -- (-2.5, 2) -- (-2.5, 3.3) -- (-6.6, 3.3) -- cycle;
        
    \node [rectangle, rounded corners, minimum width=3.4cm, minimum height=3cm, fill=lightgray, draw](ckdf){};%ckdf
    \node [rectangle,  minimum width=0.5cm, minimum height=1cm, rotate=90, draw](hmac)[below left=-2.8cm and -0.1cm of ckdf]{{HMACSHA512}}; %hmac
    \node [rectangle,  minimum width=1.3cm, minimum height=1.3cm, draw] at ($(hmac.north)+(-1.8, 4)$)  (qrng){RNG}; %qrng
    \node [label={{BIP39}}, rectangle, minimum width=2.5cm, minimum height=1.3cm, draw] at ($(qrng.east)+(2.8, 0)$)  (bip39){}; %BIP39
    \node [rectangle,  minimum width=1.3cm, minimum height=0.6cm, draw] at ($(bip39)+(0, 0)$)  (sha256){{SHA256}}; %sha256
    \node [rectangle,  minimum width=2cm, minimum height=1cm, draw](secp)[above right=-1cm and 1.1cm of hmac]{{SECP256K1}}; %secp
    \node [rectangle, fill=lightgray,  minimum width=2.1cm, minimum height=0.7cm, draw](reg00)[above right=-2.45cm and 1.15cm of hmac]{}; %reg00
    \node [rectangle, fill=lightgray,  minimum width=2.1cm, minimum height=0.7cm, draw](reg0)[above right=-2.5cm and 1.1cm of hmac]{{R4}}; %reg0
    %\node [isosceles triangle, rotate=-90,  minimum width=2.8mm, minimum height=0.8mm, draw] (clk0)[below left=-0.46cm and -0.4cm of reg0]{}; %clk0
    \node [rectangle, minimum width=0.8cm, minimum height=2cm, draw](reg11)[above left= -0.4 and 0.9 of ckdf]{R1}; %reg11 1 close to ckdf
    \node [isosceles triangle,  minimum width=2mm, minimum height=0.8mm, draw] (clk00) at ($(reg11.west)+(0.12,-0.78)$){}; %clk0
    \node [ rectangle, fill=blue,  minimum width=0.8cm, minimum height=2cm, draw](reg10)[below left= -2.1 and 0.8 of ckdf]{}; %reg10
    %\node [fill=green!15, rectangle,  minimum width=0.8cm, minimum height=2cm, draw](reg100)[below left= -2 and 0.9 of ckdf]{}; %reg100
    \draw[blue, line:thick]($(ckdf.south)+(-0.9, 0)$)|-($(reg10.south)+(-0.8, -0.4)$)|-($(reg10.west)+(0, 0)$);
    \node [fill=green!15, rectangle,  minimum width=0.8cm, minimum height=2cm, draw](reg1)[below left=-1.9cm and 1cm of ckdf]{R2}; %reg1
    \node [isosceles triangle,  minimum width=2.8mm, minimum height=0.8mm, draw] (clk1) at ($(reg1.west)+(0.12,-0.78)$){}; %clk1
    \node [trapezium, draw, rotate=-90, minimum width=1cm, minimum height=0.5cm](mux0) at ($(ckdf.west)+(-2.8, -1)$){}; %mux0
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=2.8cm, minimum height=0.5cm, draw](mux1)[above left=-0.3cm and 3.2cm of ckdf]{}; %mux1 with pu, CT, ...
    \node [rectangle,  minimum width=1.2cm, minimum height=1.2cm, draw](reg2) at ($(mux1.south)+(-0.9, -1)$) {CNTR}; %reg2 to mux1
    \node (mux3) [trapezium, draw, rotate=180, minimum width=1cm, minimum height=0.5cm] at ($(bip39.south)+(0, -0.8)$){}; 
    \node (mux4) [trapezium, draw, rotate=180, minimum width=1cm, minimum height=0.5cm] at ($(mux3.west)+(0.7, 0)$){};
    %\node [isosceles triangle, minimum width=2.8mm, minimum height=0.8mm, draw] (clk2)[below left= -0.35cm and -0.25cm of reg2]{}; %clk2

    % Address
    \node (ser) [rectangle,  minimum width=0.5cm, minimum height=0.5cm, draw] at ($(ckdf.south)+(0.75,-1.3)$){SR}; %ser
    \node [rectangle, minimum width=1cm, minimum height=0.5cm, draw](pad0) at ($(ser.west)+(2.5,1)$){PAD0}; %pad0
    \node [rectangle, minimum width=1cm, minimum height=0.5cm, draw](pad1) at ($(pad0.east)+(1, -0.2)$){PAD1}; %pad1
    \node [rectangle, minimum width=1cm, minimum height=0.5cm, draw](hex2ascii) at ($(pad1.west)+(3, 0)$){HEX2ASCII}; %hex2asci
    \node [trapezium, draw, rotate=0, minimum width=1cm, minimum height=0.5cm](mux2) at ($(pad0.south)+(0.4, 1.5)$) {}; %mux2
    \node [rectangle, minimum width=1.5cm, minimum height=1.0cm, draw](kecc) at($(mux2.south)+(0, 1.7)$) {KECCAK256}; %kecc
    \node [rectangle, minimum width=2.5cm, minimum height=1.5cm, draw](cu) at($(kecc.north)+(1.5, 2.5)$) {CU}; %CU
    \node [rectangle, minimum width=1.5cm, minimum height=1.0cm, draw](ches)[right=2.5cm of kecc]{{CHECKSUM}}; %ches
    \node [rectangle, minimum width=0.8cm, minimum height=1.8cm, draw](reg3) at ($(ches.south)+(-0.8, -1)$){R3}; %reg3
    \node [isosceles triangle,  minimum width=2.8mm, minimum height=0.8mm, draw] (clk3) at ($(reg3.west)+(0.13,-0.68)$){}; %clk3
    \node (memory) [rectangle, draw, minimum height=5cm,minimum width=2cm] at ($(ches.east)+(2, -2.2)$){\shortstack{RAM \\ 648\,kb}};
    \node [rectangle, minimum width=2cm, minimum height=1.5cm, draw](ecdsa) at($(memory.north)+(0, 1.5)$) {ECDSA}; %ecdsa
    \node (ethHD) [rectangle, draw, minimum height=9.3cm,minimum width=19.6cm] at ($(ckdf)+(2.9, 0.5)$){};
    \node at ([xshift=-8.7cm, yshift=-4.4cm]ethHD) {EthVault};

    % Legend
    \node [rectangle, dashed, fill=green!15, minimum width=1cm, minimum height=0.8cm, draw, label={[right=0.6cm, yshift=-0.5cm]CKD Engine}](ckdA) at($(reg0.south)+(-5, -3.8)$) {}; 
    \draw[red, line:thick]($(ckdA.west)+(6.8,0)$) -- ($(ckdA.east)+(6.8,0)$)node[black,right]{Address Generation Path};
    \draw[blue, line:thick]($(ckdA.west)+(12,0)$) -- ($(ckdA.east)+(12,0)$)node[black,right]{Chaincode Path};
    \node [rectangle, rounded corners, fill=lightgray,  minimum width=0.8cm, minimum height=0.8cm, draw, label={[right=0.6cm, yshift=-0.5cm]CKDF}](cklg) at ($(ckdA.west)+(4.5,0)$){}; %reg00
    
    %lines
    \draw[line:thick](reg11)--($(reg11)+(0.6, 0)$)|-($(ckdf.west)+(0, 1.2)$);
    \draw[red, line:thick](mux2) -- (kecc.south); %node[black,midway]{$/$}node[black, midway, right]{1600};
    \draw[red, line:thick](kecc)--node[pos=0.16, below, color=black]{$Ad$}node[pos=0.7, color=black]{$/$}node[pos=0.7, color=black, above]{$Ad$[159:0]}(ches);
    \draw[red, line:thick](hex2ascii) -- node[pos=0.5, color=black]{$/$}node[pos=0.5, color=black, above]{320}(pad1);
    \draw[red, line:thick](kecc) -| node[branch]{}node[pos=0.25, color=black]{$/$}node[pos=0.25, color=black, above]{$c$}($(kecc)+(2, 0)$) |- node[pos=0.3, color=black]{$/$}node[pos=0.3, color=black, left]{$Ad$[255:96]}(reg3); %($(mux0)+(-0, 0)$)
    \draw[line:thick]($(bip39.east)+(0, 0.3)$)-|node[pos=1, above]{$mcs$}($(bip39.east)+(0.1, 1.4)$);
    \draw[line:thick]($(bip39.west)+(-0.3, 1.4)$) |- node[pos=0, above]{$mcsIn$}($(bip39.west)+(0, 0.3)$);
    \draw[line:thick](mux1)-|node[pos=0.25, above, yshift=1mm] {32} node[pos=0.25] {$/$} ($(reg11)+(-0.9, 0.3)$)--($(reg11)+(-0.4, 0.3)$);
    \draw[line:thick](mux0) -| node[pos=0.9]{$/$}node[pos=0.9,left]{$c$}($(reg1)+(-0.85, 0.3)$) |- ($(reg1)+(-0.4, 0.6)$);
    %\draw[line:thick]($(reg1)+(0.4, 1)$)--($(ckdf)+(-1.5, 1)$);
    \draw[blue, line:thick]($(reg10)+(0.4, 0.45)$) |- node[pos=0.7, black]{$/$}node[pos=0.7, above, black]{$c$}(ckdf.west);
    \draw[line:thick]($(reg1.east)+(0, 0.4)$) |- ($(ckdf)+(-1.7, -0.2)$);
    \draw[line:thick]($(reg1.east)+(0, 0.4)$) -| node[branch]{}($(reg1)+(0.8, 0.2)$) |- node[pos=0.55]{$/$}node[pos=0.55, above]{$c$}node[pos=0.55, below]{$pri\_key$}($(memory.west)+(0,-2.2)$);
    \draw[line:thick]($(reg2.east)+(0, 0)$)|-($(mux1)+(-0.25, -1)$);
    \draw[red, line:thick](reg3) -| node[branch]{}node[black,pos=0.2]{$/$}node[black, pos=0.2, above]{160}($(reg3)+(1.05, 0)$) |- (hex2ascii);
    \draw[red, line:thick](reg3) -| ($(ches.south)+(0.26,0)$);
    %\draw[red,line:thick]($(ckdf)+(0, -1.8)$)--($(ckdf)+(0, -2.1)$)--($(mux2)+(-0.5, 1.1)$)--($(mux2)+(-0.5, 0.5)$);
    \draw[line:thick]($(ckdf.south)+(-0.3, 0)$)|-($(mux0)+(-0.5, -1.2)$)--($(mux0)+(-0.5, -0.25)$)--($(mux0)+(-0.25, -0.25)$);
    \draw[line:thick]($(ckdf.south)+(0.2, -0)$)|-($(mux0)+(-0.7, -1.55)$)|-($(mux0)+(-0.25, 0)$);
    \draw[line:thick] ($(mux0.south)+(-0.5, 0.25)$)node[left]{$k$} -- ($(mux0.south)+(0, 0.25)$);
    \draw[line:thick]($(mux1)+(-1, 1.25)$)--($(mux1)+(-0.25, 1.25)$) node[midway, above]{$pu$};
    \draw[line:thick]($(mux1)+(-1, 0.75)$)--($(mux1)+(-0.25, 0.75)$) node[midway, above]{$ct$};
    \draw[line:thick]($(mux1)+(-1, 0.25)$)--($(mux1)+(-0.25, 0.25)$) node[midway, above]{$ac$};
    \draw[line:thick]($(mux1)+(-1, -0.25)$)--($(mux1)+(-0.25, -0.25)$) node[midway, above]{$ch$};
    %\draw[line:thick]($(mux1)+(-1, -0.75)$)--($(mux1)+(-0.25, -0.75)$);
    \draw[line:thick]($(reg2)+(-1.3, 0)$)node[left]{$n$}--node[pos=0.5]{$/$}node[pos=0.5, above]{32}($(reg2.west)+(0, 0)$);
    
    \draw[red, line:thick]($(ches.east)+(0, -0.2)$)|-node[black,pos=0.7]{$/$}node[black,pos=0.7, above]{336}($(memory.west)+(0, 2)$)node[pos=0.8, black, below]{$cAd$}; % Append x0 at the begining of addr, hence 336
    \draw[line:thick]($(ckdf.south)+(0.75, 0)$) -| (ser);
    \draw[red,line:thick]($(ckdf.south)+(0.75, 0)$) |-  node[branch]{}node[black,pos=0.3]{$/$}node[black,pos=0.3,right]{512}node[black,pos=0.3,left]{$ky$}($(ckdf.south)+(2, -0.6)$) |- node[branch]{}(pad0);
    \draw[red,line:thick]($(pad0.north)+(0.1,0)$) -| ($(mux2.south)+(-0.3, 0)$)node[black,pos=0.7]{$/$}node[black,pos=0.7, left]{1600};
    \draw[red, line:thick](pad1) -| ($(mux2.south)+(0.3, 0)$)node[black,pos=0.8]{$/$}node[black, pos=0.8, right]{1600};
    \draw[line:thick](ser.east) |- node[pos=0.6]{$/$}node[pos=0.6, above]{264}node[pos=0.6, below]{$pub\_key$}($(memory.west)+(0,-1.5)$);
    \draw[line:thick] (hmac)-|($(reg0)+(0.2,0.35)$);
    \draw[line:thick] ($(secp)+(0.55,-0.5)$)-|($(reg00)+(0.5,0.35)$);
    \draw[line:thick] (qrng)--node[pos=0.3, above]{e}(bip39);
    \draw[red,line:thick]($(ckdf.south)+(0.75, 0)$) |- ($(ckdf.south)+(2, -0.6)$) |- node[black,pos=0.7]{$/$}node[black,pos=0.7, above]{$ky$[511:256]}($(ecdsa.west)+(0, -0.3)$);
    %\draw[line:thick] ($(bip39)+(-0.1, -0.65)$)-|($(ckdf)+(0.8, 1.5)$);
    %\draw[line:thick] ($(ckdf)+(0.6, 1.5)$) -| ($(bip39)+(-0.3, -0.65)$); 
    \draw[line:thick] (memory.east) -- ($(memory.east)+(0.8,0)$)node[xshift=0.1cm, yshift=0.2cm]{$key$};
    \draw[line:thin] ($(ethHD.west)+(-0.5, -2)$)node[xshift=-0.1cm, yshift=0.2cm]{$start$} -- ($(ethHD.west)+(0,-2)$);
    \draw[line:thin] ($(ethHD.west)+(-0.5, -2.5)$)node[xshift=-0.1cm, yshift=0.2cm]{$clk$} -- ($(ethHD.west)+(0,-2.5)$);
    \draw[line:thin] ($(ethHD.west)+(-0.5, -3)$)node[xshift=-0.1cm, yshift=0.2cm]{$sel$} -- ($(ethHD.west)+(0,-3)$);
    %\draw[line:thick] ($(ckdf)+(1.19, 1.5)$) |- node[pos=0.7]{$/$}node[pos=0.7, above]{256}($(ecdsa.west)+(0,-0.2)$);
    %\draw[line:thick] ($(ecdsa.west)+(0,-0.4)$) -| ($(ckdf)+(1.39, 1.5)$);
    \draw[line:thick] (memory.east) -| node[branch]{}node[pos=0.2]{$/$}node[pos=0.2,below]{$c$}($(memory.north)+(1.3,0.3)$) -- ($(memory.north)+(-1.3,0.3)$) |- ($(ecdsa.west)+(0,-0.6)$);
    \draw[line:thick] ($(ecdsa.north)+(-1.5, 2.0)$)node[above]{$z$} |- node[pos=0.3]{$/$}node[pos=0.3,left]{$c$}($(ecdsa.west)+(0, 0.4)$);
    \draw[line:thick] ($(ecdsa.west)+(-0.5, 0.1)$)node[left]{$k$} -- ($(ecdsa.west)+(0, 0.1)$);
    \draw[line:thick]($(ecdsa.east)+(0,-0.2)$) -- node[pos=0.5]{$/$}node[pos=0.5,above]{$c$}($(ecdsa.east)+(0.8,-0.2)$)node[xshift=0.1cm, yshift=0.2cm]{$s$};
    \draw[line:thick]($(ecdsa.east)+(0,0.2)$) -- node[pos=0.3]{$/$}node[pos=0.3,above]{$c$}($(ecdsa.east)+(0.8,0.2)$)node[xshift=0.1cm, yshift=0.2cm]{$r$};
    \draw[line:thick] (mux3.north) -| node[pos=0.7]{$/$}node[pos=0.7,left]{$b$}($(ckdf.north)+(0.05,0)$);
    \draw[line:thick] (mux4.north) -| node[pos=0.7]{$/$}node[pos=0.7,left]{$a$}($(ckdf.north)+(1.15,0)$);
    \draw[line:thick] ($(bip39.south)+(-0.3,0)$) -| ($(mux3.south)+(-0.3,0)$);
    \draw[line:thick] ($(bip39.south)+(0.3,0)$) -| ($(mux3.south)+(0.3,0)$);
    \draw[line:thick] ($(bip39.south)+(0.8,0)$) -| ($(mux4.south)+(-0.3,0)$);
    \draw[line:thick] ($(mux4.south)+(0.3,0.3)$)node[above, xshift=0.3cm, yshift=-0.1cm]{$btcSd$} -- ($(mux4.south)+(0.3,0)$);
    %\draw[line:thick] ($(bip39.south)+(-0.7,0)$) -| node[pos=0.8]{$/$}node[pos=0.8,right]{$a$}($(ckdf.north)+(-0.6,0)$);
    \draw[line:thick] ($(bip39.south)+(-1,0)$) -| node[pos=0.7]{$/$}node[pos=0.7,left]{$a$}($(ckdf.north)+(-0.9,0)$);
    \draw[line:thick] ($(bip39.west)+(-0.8,-0.3)$)node[left]{$cm$} -- node[pos=0.5]{$/$}node[pos=0.5, below]{512}($(bip39.west)+(0,-0.3)$);
    
\end{tikzpicture}

==> hdWallet.tex <==
    \begin{tikzpicture}
    \node[rectangle, minimum width=1cm, minimum height=1cm, draw](RNG){Entropy};%rng
    \node[rectangle, minimum width=1.5cm, minimum height=1cm, draw](bip39) at ($(RNG.east)+(1.8,0)$){\shortstack{Backup \& \\ Seed Creation}}; %bip39
    \node[rectangle, minimum width=2cm, minimum height=1cm, draw](bip3239) at ($(bip39.south)+(0,-1.5)$){\shortstack{Key Derivation \\ \& Management}}; %bip3239
    \node[rectangle, minimum width=1.5cm, minimum height=1cm, draw](addr) at ($(bip3239.south)+(0, -1.5)$){\shortstack{Ethereum Address\\  \& Signature Creation}}; %bip39

    \draw[line:thick] (RNG)--node[pos=0.5, above]{$e$}(bip39);
    \draw[line:thick] (bip39)--node[right]{Seed}++(0,-1.3)--(bip3239);
    \draw[line:thick] (bip3239)--node[right]{Keys}++(0,-1.3)--(addr);
    \draw[line:thick] (addr)--($(addr)+(0, -1)$)node[below]{Address, Signature};
    \draw[line:thick] (bip39)-|($(bip39)+(1.8, 0.5)$)node[above]{Mnemonics}; 
\end{tikzpicture}

==> hmac.tex <==
        \begin{tikzpicture}
    %nodes
    \node [circle, draw](and2){$||$}; %and2
    \node [circle, draw](and3)[below=0.4cm of and2]{$||$}; %and3
    \node [rectangle, rounded corners, minimum width=1cm, minimum height=2.5cm, draw](pad)[below right=-0.8cm and 1cm of and2]{PDC}; %pad
    \node [trapezium, draw, rotate=180, minimum width=1.5cm, minimum height=0.5cm](mux1)[above right=-1.5cm and 1.5cm of pad]{}; %mux1 close to sha512
    \node [rectangle, minimum width=1cm, minimum height=0.5cm, draw](sha)[below right=1.5cm and -2cm of mux1]{\gls{sha}512}; %sha
    \node [rectangle, minimum width=0.8cm, minimum height=1.5cm, draw](dff)[below right=1cm and 1cm of pad]{R0}; % dff
    \node[isosceles triangle,  minimum width=2.8mm, minimum height=0.8mm, draw] (clk1)[below left=-0.35cm and -0.25cm of dff]{}; %clk1
    \node [circle, draw](and0)[left=2.3cm of dff]{$||$}; %and0 xor
    \node [circle, minimum size=0.9cm, font=\footnotesize, draw](and1)[left=0.8cm of and0]{}; %and1 xor
        \draw ($(and1)+(0, 0.35)$) -- ($(and1)+(0, -0.35)$); % verticle xor0
        \draw ($(and1)+(-0.35, 0)$) -- ($(and1)+(0.35, 0)$); % horizontal xor0
    \node [circle, minimum size=0.9cm, font=\footnotesize, draw](and4)[above left=0.8cm and 0cm of and1]{}; %and4
        \draw ($(and4)+(0, 0.35)$) -- ($(and4)+(0, -0.35)$); % verticle xor0
        \draw ($(and4)+(-0.35, 0)$) -- ($(and4)+(0.35, 0)$); % horizontal xor0
    \node [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm, draw](0x5c)[below left=0.8cm and 0.5cm of and1]{0x5C...}; %Ox5c
    \node [trapezium, draw, rotate=-90, minimum width=1.5cm, minimum height=0.5cm](mux0)[below left=0.05cm and 2cm of and1]{}; %mux0
    \node [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm, draw](0x36)[above left=0.5cm and 0.8cm of and4]{0x36...}; %Ox36
    \node [rectangle, minimum width=1cm, minimum height=1cm, draw](cu) at ($(0x36.south)+(-0.5, -0.6)$) {CU}; %k0
    %\node [rectangle, minimum width=0.8cm, minimum height=0.5cm, draw](k1)[below left=0.6cm and 1.3cm of mux0]{k$||$pad}; %k1
    
    %lines
    \draw[line:thick](mux1)|-($(mux1)!0.6!(sha)$)-|(sha.north);
    \draw[line:thick](mux0)--(and1);
    \draw[line:thick](and1)--(and0)node[midway]{$/$}node[midway, below]{1024};
    \draw[line:thick](and2)--($(and2)+(1, 0)$)node[midway]{$/$}node[midway, below]{1320}--($(pad.west)+(0, 0.73)$);
    \draw[line:thick](and3)--($(and3)+(1, 0)$)node[midway]{$/$}node[midway, below]{1536}node[midway, above]{$\bm{x}$}--($(pad.west)+(0, -0.43)$);
    \draw[line:thick]($(pad.east)+(0, 0)$)-|node[pos=0.4]{$/$}node[pos=0.4, above]{1024}($(mux1)+(-0.34,0.36)$);
    \draw[line:thick]($(mux1)+(0.34,1)$)node[xshift=5mm, above]{$toSHA512$}--($(mux1)+(0.34,0.36)$);
    \draw[line:thick]($(dff.east)+(0,0.5)$)-|($(dff.east)+(0.1,-0.9)$) -| (and0.south)node[pos=0.3]{$/$}node[pos=0.3, below]{512};
    \draw[line:thick]($(mux0)+(-1.5, 0.52)$)node[left=0.1cm]{$k\_0$}--($(mux0)+(-0.35, 0.52)$)node[midway]{$/$}node[midway, above]{1024};
    \draw[line:thick]($(mux0)+(-1.5, -0.52)$)node[left=0.1cm]{$k\_1$}--($(mux0)+(-0.35, -0.52)$)node[midway]{$/$}node[midway, above]{1024};
    \draw[line:thick](mux0)--($(mux0)+(1.2, 0)$)node[midway]{$/$}node[midway, above]{1024}node[branch]{}|-(and4);
    \draw[line:thick](0x5c)-|node[pos=0.3]{$/$}node[pos=0.3, below]{1024}(and1);
    \draw[line:thick](0x36)--($(0x36)+(1.7, 0)$)node[midway]{$/$}node[midway, above]{1024}--(and4);
    \draw[line:thick](and4)--($(and4)+(0.8, 0)$)node[midway]{$/$}node[right, below]{1024}|-(and2);
    \draw[line:thick](and4)--($(and4)+(0.8, 0)$) |- node[branch]{}(and3);
    \draw[line:thick]($(and3)+(-5, 0.7)$)node[left, above]{$m\_1$}--($(and3)+(0, 0.7)$)node[midway]{$/$}node[midway, above]{512}--($(and3)+(0, 0.4)$);
    \draw[line:thick]($(and2)+(-5, 0.7)$)node[left, above]{$m\_0$}--($(and2)+(0, 0.7)$)node[midway]{$/$}node[midway, above]{296}--($(and2)+(0, 0.4)$);
    \draw[line:thick](and0)|-node[pos=0.35]{$/$}node[pos=0.35, right]{1536}($(pad.west)+(0, -1)$);
    \draw[line:thick](sha.east) -| node[branch]{}node[pos=0.3]{$/$}node[pos=0.3, above]{512}($(dff.west)+(-0.3,0.9)$)|-($(dff.west)+(0,0.5)$);
    \draw[line:thick](sha)--($(sha)+(2, 0)$)node[right]{$digest$};
    %\draw[line:thick]($(k0)+(-2, 0)$)--(k0)node[midway]{$/$}node[midway, above]{256}node[left=2cm]{k\_0};
    %\draw[line:thick]($(k1)+(-2, 0)$)--(k1)node[midway]{$/$}node[midway, above]{96}node[left=2cm]{k\_1};
    %\draw[line width=0.2mm, arrows = {-Latex[width=5pt, length=5pt]}]($(dff)+(1, -0.5)$)node[right]{en\_dff}--($(dff)+(0.4, -0.5)$);
    \draw[line width=0.2mm, arrows = {-Latex[width=5pt, length=5pt]}]($(pad)+(0, 1.8)$)node[above]{$sel\_m$}--(pad);
    \draw[line width=0.2mm, arrows = {-Latex[width=5pt, length=5pt]}]($(mux0)+(0, -1)$)node[below]{$sel\_k$}--(mux0); 
    \draw[line:thick]($(cu.west)+(-0.8,0)$)node[left]{$clk$} -- ($(cu.west)+(-0.4,0)$);
\end{tikzpicture}%}

==> mng.tex <==
\begin{tikzpicture}
    \node (mng) [rectangle,  minimum width=12.5cm, minimum height=6.2cm, draw] at (1.3,-1.8){};
    \node at ($(mng.south)+(-5.7,0.3)$){MNG};
    \node (memory) [cylinder,  rotate=90, draw,minimum height=2cm,minimum width=2cm] {};
    \node at ([yshift=0cm]memory) {STORAGE};
    \node (matrixA) [rectangle,  minimum width=1.5cm, minimum height=1.5cm, draw] at ($(memory.north)+(-2,0)$){\shortstack{24$\times$11\\MATA}};
    \node (matrixB) [rectangle,  minimum width=1.5cm, minimum height=1.5cm, draw] at ($(memory.south)+(2,0)$){\shortstack{24$\times$72\\MATB}};
    \node (vpad) [rectangle,  minimum width=1.5cm, minimum height=1.5cm, draw] at ($(matrixB.east)+(2,0)$){VPAD};
    \node (mem) [rectangle,  minimum width=3cm, minimum height=3.5cm, draw] at ($(memory.west)+(0,-2)$){};
    \node (len1) [rectangle,  minimum width=2.6cm, minimum height=0.6cm, draw] at ($(mem.north)+(0,-0.5)$){};
        \draw ($(len1.north)+(0.7,0)$) -- ($(len1.south)+(0.7,0)$);
        \node at ($(len1.east)+(-0.28,0)$){$len$};
    \node (len2) [rectangle,  minimum width=2.6cm, minimum height=0.6cm, draw] at ($(len1.south)+(0,-0.5)$){};
        \draw ($(len2.north)+(0.7,0)$) -- ($(len2.south)+(0.7,0)$);
        \node at ($(len2.east)+(-0.28,0)$){$len$};
    \node (len3) [rectangle,  minimum width=2.6cm, minimum height=0.6cm, draw] at ($(len2.south)+(0,-1.3)$){};
        \draw ($(len3.north)+(0.7,0)$) -- ($(len3.south)+(0.7,0)$);
        \node at ($(len3.east)+(-0.28,0)$){$len$};

    \draw[line:thickAr]($(mem.north)+(-1.7,0)$) -- node[pos=0.5,left]{2048}($(mem.south)+(-1.7,0)$);
    \draw[line:thickAr]($(len2.west)+(0,-0.5)$) -- node[pos=0.5,below]{64}($(len2.east)+(-0.6,-0.5)$);
    \draw[line:thickAr]($(len2.east)+(-0.6,-0.5)$) -- node[pos=0.5,below]{8}($(len2.east)+(0,-0.5)$);
    \draw[line:thick](mem.north) -- ($(memory.west)+(0,0.5)$);
    \draw[line:thick](matrixA.east) -- node[pos=0.5,above]{11}node[pos=0.5]{$/$}(memory.north);
    \draw[line:thick](memory.south) -- node[pos=0.5,above]{72}node[pos=0.5]{$/$}(matrixB.west);
    \draw[line:thick](matrixB.east) -- node[pos=0.5,above]{72}node[pos=0.5]{$/$}(vpad.west);
    \draw[line:thick](vpad.east) -- node[pos=0.3,above]{2048}node[pos=0.4]{$/$}($(vpad.east)+(1.5,0)$)node[right]{$mcs$};
    \draw[line:thick]($(matrixA.west)+(-1.5,0)$)node[left]{$nc$} -- node[pos=0.6,above]{264}node[pos=0.6]{$/$}(matrixA.west);
\end{tikzpicture}

==> papd.tex <==

\begin{tikzpicture}[xscale=0.6, yscale=0.7]
    \node[](a) at (3.4,-0.5){(A)};
    \node[](a) at (10.5,-0.5){(B)};
    \begin{axis}[ xmin=-6, xmax=6, ymin=-10, ymax=10,
    axis lines=middle, xlabel=$x$, ylabel=$y$]
        \addplot[line width=2pt, color=red, samples=1001, domain=-4:4]{sqrt(x^3 + 7)};
        \addplot[line width=2pt, color=red, samples=1001, domain=-4:4]{-sqrt(x^3 + 7)};
        \addplot[color=blue, no markers]{x+2};
        \addplot +[color=black, dashed, mark=none, line width=2pt] coordinates {(2.1, -4) (2.1, 4)};
        \node[circle, fill, scale=0.7, color=black,label={[xshift=0.1cm,yshift=0.2cm]left:$\bm{P}$}] at (axis cs:-2,0){};
        \node[circle, fill, scale=0.7, color=black,label={[xshift=-0.1cm,yshift=-0.2cm]right:$\bm{Q}$}] at (axis cs:0.71,2.7){};
        \node[circle, fill, scale=0.7, color=black,label=right:$-\bm{R}$]at (axis cs:2.1,4.1){};
        \node[circle, fill, scale=0.7, color=black,label={right:$\bm{R}=\bm{P}+\bm{Q}$}] at (axis cs:2.1,-4){};
        \node[text=red](eq) at (4,-9){$y^2=x^3+7$};
        %\addplot[color=blue, samples=50, domain=-4:4, dashed, mark=*]{1-x^2};
    \end{axis}
    
 \begin{scope}[xshift=7.2cm]
    \begin{axis}[ xmin=-6, xmax=6, ymin=-10, ymax=10,
    axis lines=middle, xlabel=$x$, ylabel=$y$]
        \addplot[line width=2pt, color=red, samples=1001, domain=-4:4]{sqrt(x^3 + 7)};
        \addplot[line width=2pt, color=red, samples=1001, domain=-4:4]{-sqrt(x^3 + 7)};
        \addplot[color=blue, no markers]{x+3.5};
        \addplot +[color=black, dashed, mark=none, line width=2pt] coordinates {(3.5, -7.5) (3.5, 7.5)};
        \node[circle, fill, scale=0.7, color=black,label={[xshift=0.1cm,yshift=0.2cm]left:$\bm{P}$}] at (axis cs:-1.3,2.3){};
        \node[circle, fill, scale=0.7, color=black,label=right:$-\bm{R}$]at (axis cs:3.5,7){};
        \node[circle, fill, scale=0.7, color=black,label={right:$\bm{R}=2\bm{P}$}] at (axis cs:3.5,-7){};
        \node[text=red](eq) at (4,-9){$y^2=x^3+7$};
        %\addplot[color=blue, samples=50, domain=-4:4, dashed, mark=*]{1-x^2};
    \end{axis} 
 \end{scope}
\end{tikzpicture}

==> pbkdf.tex <==
\footnotesize
\begin{tikzpicture}
%nodes
    \node[fill=white, rectangle, minimum width=9.5cm, minimum height=3.3cm, draw] at (3.8, -0.1) (rec2){};%rec2
    \node[fill=white, rectangle, minimum width=9.5cm, minimum height=3.3cm, draw] at (3.7, -0.2) (rec1){};%rec1
        \draw[line:thick] ($(rec2.west)+(-0.7, 0.7)$)node[left]{$Slt || i$}-|($(rec2.west)+(0, 0.7)$);
        \draw[line:thick] ($(rec1.west)+(-0.7, 0.3 )$)node[left]{$Slt || 2$}-|($(rec1.west)+(0, 0.3)$);
    \node[fill=white, rectangle, minimum width=9.5cm, minimum height=3.3cm, draw] at (3.6, -0.3) (rec0){};%rec0
    \node[rectangle, minimum width=1cm, minimum height=1cm, font=\footnotesize, draw](hmac0){\shortstack{HMAC \\ SHA512}};%hmac0
    \node at ($(hmac0)+(0,-0.8)$) {$k_0$};
    \node[rectangle, minimum width=1cm, minimum height=1cm, font=\footnotesize, draw](hmac1) at ($(hmac0.east)+(1.3,0)$){\shortstack{HMAC \\ SHA512}};%hmac1
    \node at ($(hmac1)+(0,-0.8)$) {$k_1$};
    \node[rectangle, minimum width=1cm, minimum height=1cm, font=\footnotesize, draw](hmac2) at ($(hmac1.east)+(1.3,0)$){\shortstack{HMAC \\ SHA512}};%hmac2
    \node at ($(hmac2)+(0,-0.8)$) {$k_2$};
    \node[rectangle, minimum width=1cm, minimum height=1cm, font=\footnotesize, draw](hmacn) at ($(hmac2.east)+(2,0)$){\shortstack{HMAC \\ SHA512}};%hmacn
    \node at ($(hmacn)+(0,-0.8)$) {$k_{c-1}$};
    \node [circle, minimum size=0.7cm, font=\footnotesize, draw]  at ($(hmac1)!0.45!(hmac2)+(0,-1.5)$) (xor0) {}; %xor0
        \draw ($(xor0)+(0, 0.35)$) -- ($(xor0)+(0, -0.35)$); % verticle xor0
        \draw ($(xor0)+(-0.35, 0)$) -- ($(xor0)+(0.35, 0)$); % horizantle xor0
    \node [circle, minimum size=0.7cm, font=\footnotesize, draw]  at ($(hmac2)!0.3!(hmacn)+(0,-1.5)$) (xor1) {}; %xor1
    \node [circle, minimum size=0.7cm, font=\footnotesize, draw]  at ($(hmacn.east)+(0.3,-1.5)$) (xorn) {}; %xorn
    \node[rectangle, minimum width=0.5cm, minimum height=0.8cm, font=\footnotesize, draw](conc) at ($(rec0.east)+(0.8, -1)$){$||$}; %conc

%lines
    \draw[line:thick] ($(hmac0)+(-1.8, 1.2)$)node[left]{$Pwd$}-|($(hmac0)+(-1, 0.7)$)|-($(hmac0.west)+(0, 0.3)$);%Psw
    \draw[line:thick] ($(hmac0)+(-1.8, -0.3)$)node[left]{$Slt || 1$}--($(hmac0.west)+(0, -0.3)$); % Slt
    \draw[line:thick] ($(hmac0)+(-1.8, 1.2)$)-|($(hmac0)+(-1, 0.7)$)-| ($(hmac0)+(0.9, 0.3)$)--($(hmac1.west)+(0, 0.3)$);
    \draw[line:thick] ($(hmac0)+(-1.8, 1.2)$)-|($(hmac0)+(-1, 0.7)$)-| ($(hmac1)+(0.9, 0.3)$)--($(hmac2.west)+(0, 0.3)$);
    \draw[line:thick] ($(hmac0)+(-1.8, 1.2)$)-|($(hmac0)+(-1, 0.7)$)-| ($(hmac2)+(0.9, 0.3)$)--($(hmacn.west)+(-0.8, 0.3)$);
    \draw[line:thick] (hmac0)--(hmac1);
    \draw[line:thick] (hmac1)--(hmac2);
    \draw[line:thick] (hmac2)--($(hmac2.east)+(0.5, 0)$);
    \draw[line:thick] (hmac0)--($(hmac0)!0.45!(hmac1)$)|-(xor0);
    \draw[line:thick] (hmac1)-|(xor0);
    \draw[line:thick] (hmac2)-|(xor1);
    \draw[line:thick] (xor0)--(xor1);
    \draw[line:thick] (hmacn)-|(xorn);
    \draw[line:thick] ($(hmacn.west)+(-0.3, 0.3)$)--($(hmacn.west)+(0, 0.3)$);
    \draw[-, line width=1.5pt, dash pattern=on 2pt off 2pt] ($(hmacn.west)+(-1, 0.3)$) -- ($(hmacn.west)+(0, 0.3)$);
    \draw[line:thick] ($(hmacn.west)+(-0.3, 0)$)--(hmacn.west);
    \draw[-, line width=1.5pt, dash pattern=on 2pt off 2pt] ($(hmac2)+(1, 0)$) -- ($(hmacn.west)+(0, 0)$);
    \draw[line:thick] (xor1)--($(xor1)+(0.8, 0)$);
    \draw[line:thick] ($(xorn)+(-0.8, 0)$)--(xorn);
    \draw[-, line width=1.5pt, dash pattern=on 2pt off 4pt] ($(xor1)+(0.8, 0)$) -- ($(xorn)+(-0.8, 0)$);
    \draw[line:thick] (xorn.east)|-($(conc.west)+(0, -0.2)$);
    \draw[line:thick] ($(rec1.east)+(0, -1.05)$)|-($(conc.west)+(0, 0.05)$);
    \draw[line:thick] ($(rec2.east)+(0, -0.9)$)|-($(conc.west)+(0, 0.3)$);
    \draw[line:thick] (conc.east)--($(conc.east)+(0.4, 0)$)node[right]{$dk_{out}$};
    \draw ($(xor1)+(0, 0.35)$) -- ($(xor1)+(0, -0.35)$); % verticle xor1
    \draw ($(xor1)+(-0.35, 0)$) -- ($(xor1)+(0.35, 0)$); % horizantle xor1
    \draw ($(xorn)+(0, 0.35)$) -- ($(xorn)+(0, -0.35)$); % verticle xorn
    \draw ($(xorn)+(-0.35, 0)$) -- ($(xorn)+(0.35, 0)$); % horizantle xorn
\end{tikzpicture}

==> pbkdfArch.tex <==
    \begin{tikzpicture}
        %doted 
        \coordinate(a) at (-3.8,3.6);
        \coordinate(b) at (1.2,3.6);
        \coordinate(c) at (1.2,-2.0);
        \coordinate(d) at (-7.7,-2.0);
        \coordinate(e) at (-7.7,2);
        \coordinate(f) at (-3.8,2);
        
        \fill[red!10] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- cycle;
        \draw[red, line:thick_dot] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- cycle;
    
        \node [label={CKDF}, fill=lightgray, rounded corners, rectangle, minimum width=2.4cm, minimum height=2cm, draw](ckd){}; %ckd 
        \node [rectangle, minimum width=1.5cm, minimum height=0.5cm, draw](sha512){SHA512}; %sha512
        \node [label={\gls{hmac}\gls{sha}512}, rectangle, minimum width=2cm, minimum height=1cm, draw](HMAC){}; %HMAC
        \node [rectangle, minimum width=0.8cm, minimum height=1.5cm, draw](reg0)[above left=-1 and 1.5 of ckd]{R0}; %reg0 close to ckd
        \node [isosceles triangle, minimum width=2mm, minimum height=0.8mm, draw] (clk0)[below left=-0.4cm and -0.25cm of reg0]{}; %clk0
        \node [rectangle, minimum width=0.8cm, minimum height=0.5cm, draw](pad0)[below right=0.15 and -0.3 of reg0]{pad0}; %pad0
        \node [rectangle, minimum width=0.8cm, minimum height=1.5cm, draw](reg1)[left=0.3 of reg0]{R1}; %reg1 behind reg0
        \node [isosceles triangle,  minimum width=2.8mm, minimum height=0.8mm, draw] (clk1)[below left=-0.4cm and -0.25cm of reg1]{}; %clk1
        \node [rectangle, minimum width=0.8cm, minimum height=1.5cm, draw](reg3)[above=0.5 of reg0]{R3}; %reg3
        \node [isosceles triangle,  minimum width=2.8mm, minimum height=0.8mm, draw] (clk3)[below left=-0.4cm and -0.25cm of reg3]{}; %clk3
        \node [rectangle, minimum width=0.8cm, minimum height=0.8cm, draw](mng)[above left=-0.2 and 1.8 of reg3]{MNG}; %mng
        \node [rectangle, minimum width=1cm, minimum height=1cm, draw](fsm) at ($(mng.south)+(-0.5, -0.7)$){CU};
        \node [rectangle, minimum width=0.5cm, minimum height=0.5cm, draw](conc)[above=0.3  of mng]{$||$}; %conc
        \node [rectangle, minimum width=0.8cm, minimum height=0.8cm, draw](sha)[above right=0 and 0.8 of conc]{SHA256}; %sha 
        \node [rectangle, minimum width=0.8cm, minimum height=0.8cm, draw](counter)[right=2 of reg3]{CNTR}; %counter 
        \node [rectangle, minimum width=0.8cm, minimum height=0.8cm, draw] at ($(conc)+(-1.8,0.7)$) (qrng){RNG}; %qrng
        \node [trapezium, draw, rotate=-90, minimum width=1cm, minimum height=0.5cm](mux0)[below=1 of reg1]{}; %mux0
        \node [trapezium, draw, rotate=180, minimum width=1cm, minimum height=0.5cm] at ($(reg0)!0.45!(ckd)+(0, 1.5)$) (mux1){}; %mux1 above ckd
        \node [trapezium, draw, rotate=-180, minimum width=1cm, minimum height=0.5cm](mux2) at ($(mng.east)+(1, -0.5)$) {}; %mux0
        \node [rectangle, minimum width=0.8cm, minimum height=1.5cm, draw](reg2)[left=1.9 of mux0]{R2}; %reg2 behind xor
        \node [isosceles triangle,  minimum width=2.8mm, minimum height=0.8mm, draw] (clk2)[below left=-0.4cm and -0.25cm of reg2]{}; %clk2
        \node [circle, minimum size=0.7cm, font=\footnotesize, draw]  at ($(reg1)!0.45!(reg2)+(0,-0.3)$) (xor0) {}; %xor0
            \draw ($(xor0)+(0, 0.35)$) -- ($(xor0)+(0, -0.35)$); % verticle xor0
            \draw ($(xor0)+(-0.35, 0)$) -- ($(xor0)+(0.35, 0)$); % horizontal xor0
        % Legend
        \node (leg_red)[red, fill=red!10, label={[right=0.6cm, yshift=-0.25cm]PBKDF2}, line width=0.3mm, rectangle, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}, minimum width=1cm, minimum height=0.5cm, draw] at ($(reg2.south)+(-0.2,-1.3)$){};

        \draw[line:thick] ($(reg2.east)+(0,0.49)$)|-(xor0);
        \draw[line:thick] ($(reg2.east)+(0,0.43)$) -| node[branch]{}($(reg2)+(0.6,0.1)$) |- ($(mux0)+(-0.25,0.3)$);
         \draw[line:thick] ($(mux0)+(-0.8,-0.3)$)node[left]{$Slt$}--($(mux0)+(-0.25,-0.3)$);
        \draw[line:thick] (mux0)-| node[pos=0.3]{$/$}node[pos=0.3,below]{256}($(reg1)!0.5!(reg0)+(2.2,-1.5)$)|-($(ckd)+(-1.2,-0.6)$);
        \draw[line:thick] (ckd) |- ($(reg0)!0.25!(ckd)+(-1.43,-2.5)$)node[branch]{} |- ($(reg0)+(-0.4, 0.2)$);
        \draw[line:thick] (ckd)|-node[pos=0.2]{$/$}node[pos=0.2, right]{512}($(reg0)!0.25!(ckd)+(0,-2.5)$)-|($(reg2)+(-0.7, 0.45)$)--($(reg2)+(-0.4, 0.45)$);
        \draw[line:thick] ($(reg1)+(0.4, 0.45)$)-|($(reg1)!0.5!(reg0)+(0,1)$) -| node[pos=0.8]{$/$}node[pos=0.8, left]{512}node[branch]{}(xor0);
        \draw[line:thick] ($(reg1)+(0.4, 0.45)$)-|($(reg1)!0.5!(reg0)+(0,0.5)$)|-($(xor0)!-0.5!(reg1)+(0,2.355)$)node[left]{$dk_{out}$};
        \draw[line:thick] (xor0)-|($(reg1)+(-0.7, 0.45)$)--($(reg1)+(-0.4, 0.45)$);
        \draw[line:thick] (pad0.east)|-node[pos=0.7]{$/$}node[pos=0.7, above]{1024}($(ckd)+(-1.2,-0.4)$);
        \draw[line:thick] ($(reg0)+(0.4, 0.35)$)-|node[pos=0.6, xshift=0.37cm]{$Pwd$}(pad0);
        \draw[line:thick] (mux1)|-node[pos=0.2]{$/$}node[pos=0.2, right]{1024}($(ckd)+(-1.2, 0.8)$);
        \draw[line:thin] ($(ckd)+(-1.5, 0.6)$)node[left]{$j$}--($(ckd)+(-1.2, 0.6)$);
        \draw[line:thin] ($(ckd)+(-1.5, 0.3)$)node[left]{$k$}--($(ckd)+(-1.2, 0.3)$);
        \draw[line:thick] (qrng.east) |- node[pos=0.8]{$/$}node[pos=0.8, below]{256}node[pos=0.8, above]{$e$}($(qrng.east)+(0.8,0)$)node[branch]{} |-(conc);
        \draw[line:thick] (qrng.east)|-(sha);
        \draw[line:thick] (sha)|-node[pos=0.8]{$/$}node[pos=0.8, below]{8}(conc);
        \draw[line:thick] (conc)--(mng);
        \draw[line:thick] ($(mng.east)+(0,0.05)$)-|($(mng)+(0.8,-0.6)$)node[pos=1.1, below]{$mcs$};
        \draw[line:thick] ($(mux2.south)+(0.3, 0.7)$)node[above]{$mcsIn$} -- ($(mux2.south)+(0.3, 0)$);
        \draw[line:thick] ($(mng.east)+(0,0.05)$) -| node[pos=0.1]{$/$}node[pos=0.3, above]{2048}($(mux2.south)+(-0.3, 0)$);% ($(reg3)+(-0.4, 0.45)$);
        \draw[line:thick] ($(reg3)+(0.4, 0.45)$) -| node[branch]{}node[pos=0.2, above]{$d$}node[pos=0.8, left]{$dL$}($(mux1)+(-0.3, 0.25)$);
        \draw[line:thick] ($(reg3)+(0.4, 0.45)$)-|node[pos=0.8, right]{$dR$}($(mux1)+(0.3, 0.25)$); 
        \draw[line:thick] ($(mux2.north)+(0,0)$) |- (reg3.west);  
        \draw[line:thick] ($(fsm.west)+(-0.8,0)$)node[left]{$clk$} -- ($(fsm.west)+(-0.4,0)$);
        
    \end{tikzpicture}

==> physicalWallet.tex <==
    \begin{tikzpicture}
        %\definecolor{lightblue}{HTML}{FFF2CC} \fill[lightblue] (-2,-4) rectangle (10,5);
        \node[fill=black, rectangle, rounded corners=3pt, minimum width=1cm, minimum height=2cm, draw](cpu){};%cpu
        \node[fill=white, rectangle, rounded corners=3pt, minimum width=0.8cm, minimum height=0.05cm, draw](cpu0) at ($(cpu)+(0,0.8)$){};
        \node[fill=white, rectangle, rounded corners=3pt, minimum width=0.8cm, minimum height=0.05cm, draw](cpu1) at ($(cpu)+(0,-0.5)$){};
        \node[fill=white, rectangle, rounded corners=3pt, minimum width=0.8cm, minimum height=0.05cm, draw](cpu2) at ($(cpu)+(0,-0.8)$){};
        \node[white, fill=white, rectangle, rounded corners=3pt, minimum width=2cm, minimum height=1.2cm, draw](mon0) at ($(cpu)+(1,-0.1)$){};%mon0
        \node[line width=3pt, fill=white, rectangle, rounded corners=3pt, minimum width=1.8cm, minimum height=1cm, draw](mon1) at ($(cpu)+(1,-0.1)$){};%mon1
        \node[trapezium, fill=black, trapezium stretches = true, minimum width=0.8cm, minimum height=0.4cm, draw](stand) at ($(mon1)+(0,-0.7)$){};%stand
        \node[rectangle, minimum width=1.2cm, minimum height=1.2cm, draw](sqr0) at ($(stand)+(3.5, 0.8)$){};%sqr0
        \node[fill=white, rounded rectangle, rounded rectangle west arc=0pt, minimum width=3.5cm, minimum height=1.4cm, draw](pys_wal) at ($(stand)+(5.5, 0.8)$){};%pys_wal
        \node[rectangle, rounded corners=3pt, minimum width=1cm, minimum height=0.5cm, draw](disp) at ($(pys_wal)+(0,0.97)$){Display}; %disp
        \node[rectangle, rounded corners=3pt, minimum width=1cm, minimum height=0.5cm, draw](cont) at ($(pys_wal)+(0,-0.95)$){Control}; %cont
        \node[rectangle, minimum width=0.1cm, minimum height=0.1cm, draw](sqr1) at ($(sqr0)+(-0.2, 0.27)$){};%sqr1
        \node[rectangle, minimum width=0.1cm, minimum height=0.1cm, draw](sqr2) at ($(sqr0)+(-0.2, -0.27)$){};%sqr2
        \node[fill=gray, rectangle, minimum width=0.98cm, minimum height=0.9cm, draw](proc0) at ($(pys_wal)+(-0.5, 0)$){};
        \node[fill=white, rectangle, minimum width=0.8cm, minimum height=0.8cm, draw](proc) at ($(pys_wal)+(-0.5, 0)$){\footnotesize MCU};
        \node[](hw) at ($(pys_wal)+(0.7, 0)$){\shortstack[l]{Physical \\wallet}};
        \node[](hw) at ($(cpu)+(0.8, -1.4)$){Hot wallet};

        %arrows
        \draw[line:thick] ($(pys_wal)+(-4.5, 0.27)$) -- ($(pys_wal)+(-1.2, 0.27)$);
        \draw[line:thick] ($(pys_wal)+(-1.2, -0.27)$) -- ($(pys_wal)+(-4.5, -0.27)$);
        
    \end{tikzpicture}

==> pm.tex <==
\begin{tikzpicture}
    \node [rectangle,  minimum width=8.5cm, minimum height=15cm, draw](secp) at (0.7,-4.1){}; %fsm
    \draw[line:thick]($(secp.west)+(-0.3,5.5)$)node[above]{$clk$} -- ($(secp.west)+(0,5.5)$);
    \draw[line:thick]($(secp.west)+(-0.3,4.8)$)node[above]{$st$} -- ($(secp.west)+(0,4.8)$);
    \coordinate(a) at (-2.2,-2.45);
    \coordinate(b) at (4.7,-2.45);
    \coordinate(e) at (4.7,-11.2);
    \coordinate(f) at (3.5,-11.2);
    \coordinate(g) at (3.5,-6.6);
    \coordinate(h) at (-2.2,-6.6);
        
    \fill[red!10] (a)--(b)--(e)--(f)--(g)--(h)--cycle;
    \draw[line:thick_dot] (a)--(b)--(e)--(f)--(g)--(h)--cycle;


    \node [fill=blue!10, rectangle, dashed, label={[xshift=-1.6cm, yshift=-0.5cm]PA0}, minimum width=4cm, minimum height=4cm, draw](pa1){}; %pa1
    \node [fill=orange!50, rectangle, label={[xshift=-1.6cm, yshift=-0.45cm]BIA}, minimum width=4cm, minimum height=4cm, draw](fsm0) at ($(pa1.south)+(0,-2.5)$){}; %fsm
    \node [rectangle,  minimum width=0.8cm, minimum height=0.8cm, draw](fsm) at ($(fsm0.west)+(-0.5,-2)$){CU}; %fsm
    \node [fill=blue!10, dashed, rectangle, label={[xshift=-1.6cm, yshift=-0.5cm]PA1}, minimum width=4cm, minimum height=4cm, draw](pa0)[below=4.8cm of pa1]{}; %pa0
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux1) at ($(pa1)+(3, 1.5)$){};%mux1
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux2) at ($(pa1)+(3, 0)$){};%mux2
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux3) at ($(pa1)+(3, -1.5)$){};%mux3
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux4) at ($(pa0)+(3, 5)$){};%mux4
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux5) at ($(pa0)+(-2.5, 0.5)$){};%mux5
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux6) at ($(pa0)+(-2.5, -1)$){};%mux6
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux7) at ($(pa1)+(-2.5, 0)$){};%mux7
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux8) at ($(pa0)+(3, 0.5)$){};%mux8
    \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=1cm, minimum height=0.5cm, draw](mux9) at ($(pa0)+(3, -0.6)$){};%mux8

    %Legent
    %\node[rectangle, line width=1, minimum width=4cm, minimum height=3cm, draw](legend) at (7,-5.5){};
    \node (leg_pa)[fill=blue!10, rectangle, dash dot, label={[right=0.2cm, yshift=-0.25cm]PA Module}, minimum width=0.5cm, minimum height=0.5cm, draw] at ($(pa0.south)+(-3,-1.2)$){};
    \node (leg_bia)[fill=red!10, label={[right=0.6cm, yshift=-0.25cm]BIA Resources}, line width=0.3mm, rectangle, decorate, decoration={snake, amplitude=.3mm, segment length=1mm}, minimum width=1cm, minimum height=0.5cm, draw] at ($(leg_pa.east)+(2.9,0)$){};
    \node (leg_bia0)[fill=orange!50, rectangle, label={[right=0.2cm, yshift=-0.25cm]BIA}, minimum width=0.5cm, minimum height=0.5cm, draw] at ($(leg_bia.east)+(3,0)$) {};
    \draw[red,line:thick] ($(leg_pa.west)+(0,-0.7)$) -- ($(leg_pa.east)+(0,-0.7)$)node[black, xshift=1cm]{$R_0$ Data Bus};
    \draw[blue,line:thick] ($(leg_pa.west)+(2.7,-0.7)$) -- ($(leg_pa.east)+(2.7,-0.7)$)node[black, xshift=1cm]{$R_1$ Data Bus};
    \draw[orange,line:thick] ($(leg_pa.west)+(5.5,-0.7)$) -- ($(leg_pa.east)+(5.5,-0.7)$)node[black, xshift=1cm]{BIA Data Bus};

    % Registers
    % R_0
    \node [rectangle, label={[xshift=-0.2cm]3 $\times$ 256}, minimum width=0.8cm, minimum height=3cm, draw](reg01) at ($(pa1)+(4.2,0.7)$) {}; %reg01
    \node [fill=white, rectangle, minimum width=0.8cm, minimum height=3cm, draw](reg00) at ($(pa1)+(4.1,0.6)$) {}; %reg00
    \node [fill=white, rectangle, minimum width=0.8cm, minimum height=3cm, draw](reg0) at ($(pa1)+(4.0,0.5)$) {$\bm{R_0}$}; %reg0
    \node [isosceles triangle,  minimum width=2.8mm, minimum height=0.8mm, draw] (clk0)[below left=-0.35cm and -0.25cm of reg0]{}; %clk0
    %R_1
    \node [fill=white, rectangle, label={3 $\times$ 256}, minimum width=0.8cm, minimum height=3cm, draw](reg11) at ($(pa0)+(4.2,-0.5)$) {}; %reg11
    \node [fill=white, rectangle, minimum width=0.8cm, minimum height=3cm, draw](reg10) at ($(pa0)+(4.1,-0.6)$) {}; %reg10
    \node [fill=white, rectangle, minimum width=0.8cm, minimum height=3cm, draw](reg1) at ($(pa0)+(4,-0.7)$) {$\bm{R_1}$}; %reg1
    \node [isosceles triangle, minimum width=2.8mm, minimum height=0.8mm, draw] (clk0)[below left=-0.35cm and -0.25cm of reg1]{}; %clk0
    %R_t
    \node [fill=white, rectangle, label={3 $\times$ 256}, minimum width=0.8cm, minimum height=3cm, draw](reg11T) at ($(reg01.south)+(0,-3.6)$) {}; %reg11
    \node [fill=white, rectangle, minimum width=0.8cm, minimum height=3cm, draw](reg10T) at ($(reg01.south)+(-0.1,-3.7)$) {}; %reg10
    \node [fill=white, rectangle, minimum width=0.8cm, minimum height=3cm, draw](reg1T) at ($(reg01.south)+(-0.2,-3.8)$) {$\bm{R_t}$}; %reg1
    \node [isosceles triangle, minimum width=2.8mm, minimum height=0.8mm, draw] (clk0T)[below left=-0.35cm and -0.25cm of reg1T]{}; %clk0

    % Lines
    \draw[orange,line:thick]($(fsm0.east)+(0,0.4)$)|-node[pos=0.6, black]{$/$}node[pos=0.6, above, black]{$b$}($(mux4)+(-0.25, -0.3)$);
    \draw[orange,line:thick]($(fsm0.east)+(0,0.4)$)|-($(mux4)+(-0.7, -0.3)$) |-($(mux8)+(-0.25, 0.3)$);
    \draw[orange,line:thick]($(fsm0.east)+(0,0.4)$)|-($(mux4)+(-0.7, -0.3)$) |-($(mux9)+(-0.25, 0.3)$);
    \draw[line:thick](mux8.north)|-($(reg1.west)+(0, 1.2)$);
    \draw[line:thick](mux9.north)|-($(reg1.west)+(0, 0.1)$); 
    \draw[red,line:thick](reg1)--($(reg1)+(0.8, 0)$)|-($(mux6)+(-0.8, -1.6)$)|-($(fsm0.west)+(0, -0.6)$); 
    \draw[blue,line:thick](reg0)-|($(reg0)+(0.75, 2.7)$)-|($(mux7)+(-0.6, -0.75)$)|-($(fsm0.west)+(0, 0.6)$); %r0-p1
    \draw[line:thick]($(fsm0.west)+(-0.3, 0)$)node[left]{$r_t$}--($(fsm0.west)+(0, 0)$);
    \draw[line:thick](reg1T.east)--($(reg1T.east)+(0.5,0)$)node[above]{$r_t$};
    \draw[red,line:thick](reg1)--($(reg1)+(1.3, 0)$)node[above,black]{$\bm{R}$};
    
    \draw[line:thick](mux1.north)|-($(reg0.west)+(0, 1)$); %2-r0
    \draw[line:thick](mux2.north)|-($(reg0.west)+(0, -0.5)$); %2-r0
    \draw[line:thick](mux3.north)--($(mux3.north)+(0.1,0)$)|-($(reg0.west)+(0, -0.8)$); %2-r0
    \draw[line:thick]($(mux1)+(-6.7, 1.5)$)node[left]{$x$}-|($(mux1)+(-0.5, 0.3)$)--($(mux1)+(-0.25, 0.3)$); %x-1..
    \draw[line:thick]($(mux1)+(-6.7, 1.2)$)node[left]{$y$}-|($(mux2)+(-0.6, 0.3)$)--($(mux2)+(-0.25, 0.3)$); %y-2
    \draw[line:thick]($(mux1)+(-6.7, 0.9)$)node[left]{$z$}-|($(mux3)+(-0.75, 0.3)$)--($(mux3)+(-0.25, 0.3)$); %z-2
    \draw[line:thick]($(mux1)+(-6.7, 1.5)$) -| ($(mux1)+(-6.4, 0.5)$) |- ($(mux6)+(-0.25, 0.3)$);
    \draw[line:thick]($(mux1)+(-6.7, 1.5)$) -| node[branch]{}($(mux1)+(-6.4, 0.5)$) |- ($(mux5.south)+(0, 0)$);
    
    \draw[line:thick]($(pa0)+(-2.3, 1.5)$)node[left]{$b_3$}--($(pa0)+(-2, 1.5)$); %p0-p0
    \draw[line:thick]($(pa1)+(-2.3, 1.5)$)node[left]{$b_3$}--($(pa1)+(-2, 1.5)$); %p0-p0
    \draw[line:thick](mux5.north) |- ($(pa0.west)+(0,0.5)$);
    \draw[line:thick](mux6.north) |- ($(pa0.west)+(0,-1)$);
    \draw[line:thick](mux7.north) |- ($(pa1.west)+(0,0)$);
    \draw[line:thick](mux4.north) |- ($(reg1T.west)+(0,0.8)$);;
    \draw[line:thick]($(fsm.west)+(-0.8, 0)$)node[left]{$k$} -- (fsm.west);
    \draw[red,line:thick](reg1)--($(reg1)+(0.8, 0)$)|-($(mux6)+(-0.8, -1.6)$)|-($(mux6)+(-0.25, -0.3)$); %r1-6
    \draw[red,line:thick](reg1)--($(reg1)+(0.8, 0)$)|-($(mux6)+(-0.8, -1.6)$)|-($(mux5)+(-0.25, -0.3)$); %r1-5
    \draw[red,line:thick](reg1)--($(reg1)+(0.8, 0)$)|-($(mux6)+(-0.8, -1.6)$)|-($(mux7)+(-0.25, -0.3)$); %r1-7
    \draw[blue,line:thick](reg0)-|($(reg0)+(0.75, 2.7)$)-|($(mux5)+(-0.6, 0.3)$)|-($(mux5)+(-0.25, 0.3)$); %r0-5
    \draw[blue,line:thick](reg0)-|($(reg0)+(0.75, 2.7)$)-|($(mux7)+(-0.6, 0.3)$)|-($(mux7)+(-0.25, 0.3)$); %r0-7
    \draw[blue,line:thick](reg0)-|($(reg0)+(0.75, 2.7)$)-|($(mux7)+(-0.6, -0.75)$)|-($(pa1.west)+(0, -0.7)$); %r0-p1

    
    \draw[line:thick]($(pa0.east)+(0,0.2)$)|-($(mux8)+(-0.25, -0.3)$); % mux to R1
    \draw[line:thick]($(pa0.east)+(0,-0.9)$)|-($(mux9)+(-0.25, -0.3)$);
    \draw[line:thick]($(pa0.east)+(0,-1.2)$)|-($(reg1.west)+(0,-0.5)$);

    \draw[line:thick]($(pa1.east)+(0,1.3)$)|-($(mux1.south)+(0,-0.2)$);
    \draw[line:thick]($(pa1.east)+(0,-0.2)$)|-($(mux2.south)+(0,-0.2)$);
    \draw[line:thick]($(pa1.east)+(0,-1.7)$)|-($(mux3.south)+(0,-0.2)$);
    %\draw[line:thin]($(pa1.east)+(0, -1.8)$)-|($(mux4)+(-0.6, 0.3)$)--($(mux4)+(-0.25, 0.3)$); %p1-4
    %\draw[line:thin]($(pa0.east)+(0, 1.8)$)-|($(mux4)+(-0.6, -0.3)$)--($(mux4)+(-0.25, -0.3)$); %p0-4
    \draw[blue,line:thick](reg0)-|($(reg0)+(0.75, 2.7)$)-|($(mux7)+(-0.6, -0.75)$)|-($(fsm0.north)+(2.4,0.3)$)|-($(mux4)+(-0.25, 0.3)$);
    \draw[red,line:thick](reg1)--($(reg1)+(0.8, 0)$)|-($(mux6)+(-0.8, -1.6)$) |- ($(fsm0.north)+(2.25,0.15)$)|-($(mux4)+(-0.25, 0)$); %r1-7
    %\draw[line:thin]($(pa0.east)+(0, 1.8)$)-|($(reg1.west)+(-1.4, -1)$)--node[pos=0.7, above]{en}($(reg1.west)+(0, -1)$); %p0-4
    %\draw[blue,line:thick](reg0.east) |- ($(reg0.east)+(0.8,0)$)node[above, black]{$\hat{R}$};
    
    

    \begin{scope}[xshift=0.3cm, yshift=0.1cm, scale=0.5, transform shape]
        \node [node:ALU](newALU) at (0,0) {};
        \node [rectangle, minimum width=1cm, minimum height=4cm, draw](regf1)[above right= -4 and 1 of newALU]{};%regf1
        \node [fill=white,rectangle, minimum width=1cm, minimum height=4cm, draw](regf0)[above right= -4.1 and -1.1 of regf1]{};%regf0
        \node [fill=white, rectangle, minimum width=1cm, minimum height=4cm, draw](regf)[above right= -4.1 and -1.1 of regf0]{};%regf
        \node [above, yshift=0.2cm] at (regf.north) {\textbf{8 $\times$ 256}};
        \node [isosceles triangle, minimum size =0.1cm, draw](clk0)[below left = -0.4cm and -0.25cm of regf]{};
        \node [rectangle, minimum width=1.2cm, minimum height=1.2cm, draw](fsm)[below=1cm of newALU]{CU}; %fsm
        \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=2cm, minimum height=0.5cm, draw](mux1)[above left=0cm and 2cm of newALU]{};%mux1
        \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=2cm, minimum height=0.5cm, draw](mux0)[above left=-4cm and 2cm of newALU]{}; %mux0
    %lines
        \draw[red, line:thick]($(regf.east)+(0, 1)$)-|($(regf)+(0.8, 3.5)$)-|($(mux1)+(-1,-0.8)$)--($(mux1)+(-0.26,-0.8)$);
        \draw[red, line:thick]($(regf.east)+(0, 1)$)-|($(regf)+(0.8, 3.5)$)-| node[pos=0.3, above, color=black]{1280} node[pos=0.3, color=black]{/}($(mux0)+(-1,-0.75)$)--($(mux0)+(-0.26,-0.75)$);
        \draw[line:thick](mux0.north)|-node[pos=0.7]{$/$}node[pos=0.7, below]{256}($(mux0)!0.5!(newALU)+(0,-1)$)|-($(newALU.west)+(0,-1.12)$);
        \draw[line:thick](mux1.north)|-node[pos=0.8]{$/$}node[pos=0.8, below]{256}($(mux1)!0.5!(newALU)+(0,1)$)|-($(newALU.west)+(0,1.12)$); %($(nor1.east)!0.5!(nand1.east)+(1,0)$)
        \draw[line:thick](newALU.east)|-node[pos=0.8]{$/$}node[pos=0.8, below, xshift=0.2cm]{256}($(newALU)!0.5!(regf)+(0,0.25)$)|-($(regf.west)+(0,1.5)$);
        \draw[line:thick]($(mux1)+(-2, 0.8)$)--($(mux1)+(-0.25, 0.8)$);
        \draw[line:thick]($(mux1)+(-2, -0.6)$)-|($(mux1)+(-1.5, 0.3)$)--($(mux1)+(-0.25, 0.3)$) node[right=-1.5]{};
        \draw[line:thick]($(mux1)+(-2, -0.6)$)-|($(mux0)+(-1.5, 0.3)$)--($(mux0)+(-0.25, 0.3)$) node[right=-1.5]{};
        \draw[line:thick]($(mux1)+(-2, -1.2)$)-|($(mux1)+(-1.3, -1.2)$)|-($(mux1)+(-0.25, -0.3)$) node[right=-1.5]{};
        \draw[line:thick]($(mux1)+(-2, -1.2)$)--($(mux1)+(-1.3, -1.2)$)|-($(mux0)+(-0.25, -0.3)$);
        \draw[line:thin](fsm)--node[right]{op}($(newALU.south)+(0,0.4)$);
        \draw[line:thin](fsm.east)-- node[pos=0.3, xshift=5mm, below]{en} ($(fsm)+(0.9, 0)$)|-($(regf)+(-0.5, -1)$);
        \draw[line:thin](fsm)-|(mux0);
        \draw[line:thin](fsm)-| node[pos=0.30, below]{sel} ($(newALU)+(-1.3, 0)$)-|(mux1);
        \draw[line:thick](regf1)--node[pos=0.5, above]{$x3$}($(regf1)+(1.3, 0)$);
        \draw[line:thick]($(regf0)+(0.5, -0.7)$)--node[pos=0.5, above]{$y3$}($(regf0)+(1.3, -0.7)$);
        \draw[line:thick]($(regf)+(0.5, -1.3)$)--node[pos=0.5, above]{$z3$}($(regf)+(1.3, -1.3)$);
    %\draw[line:thick]($(mmalu)+(0, 2)$)--(mmalu)node[above=1.9]{P};     
    \end{scope}

    
    \begin{scope}[xshift=0.3cm, yshift=-8.7cm, scale=0.5, transform shape]
        \node [node:ALU](newALU) at (0,0) {};
        \node [fill=white, rectangle, minimum width=1cm, minimum height=4cm, draw](regf1)[above right= -4 and 1 of newALU]{};%regf1
        \node [fill=white, rectangle, minimum width=1cm, minimum height=4cm, draw](regf0)[above right= -4.1 and -1.1 of regf1]{};%regf0
        \node [fill=white, rectangle, minimum width=1cm, minimum height=4cm, draw](regf)[above right= -4.1 and -1.1 of regf0]{};%regf
        \node [above, yshift=0.2cm] at (regf.north) {\textbf{8 $\times$ 256}};
        \node [isosceles triangle, minimum size =0.1cm, draw](clk0)[below left = -0.4cm and -0.25cm of regf]{};
        \node [rectangle, minimum width=1.2cm, minimum height=1.2cm, draw](fsm)[below=1cm of newALU]{CU}; %fsm
        \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=2cm, minimum height=0.5cm, draw](mux1)[above left=0cm and 2cm of newALU]{};%mux1
        \node [trapezium, trapezium stretches = true, rotate=-90, minimum width=2cm, minimum height=0.5cm, draw](mux0)[above left=-4cm and 2cm of newALU]{}; %mux0
    %lines
        \draw[red, line:thick]($(regf.east)+(0, 1)$)-|($(regf)+(0.8, 3.5)$)-|($(mux1)+(-1,-0.8)$)--($(mux1)+(-0.26,-0.8)$);
        \draw[red, line:thick]($(regf.east)+(0, 1)$)-|($(regf)+(0.8, 3.5)$)-| node[pos=0.3, above, color=black]{1280} node[pos=0.3, color=black]{/}($(mux0)+(-1,-0.75)$)--($(mux0)+(-0.26,-0.75)$);
        \draw[line:thick](mux0.north)|-node[pos=0.7]{$/$}node[pos=0.7, below]{256}($(mux0)!0.5!(newALU)+(0,-1)$)|-($(newALU.west)+(0,-1.12)$);
        \draw[line:thick](mux1.north)|-node[pos=0.8]{$/$}node[pos=0.8, below]{256}($(mux1)!0.5!(newALU)+(0,1)$)|-($(newALU.west)+(0,1.12)$); %($(nor1.east)!0.5!(nand1.east)+(1,0)$)
        \draw[line:thick](newALU.east)|-node[pos=0.8]{$/$}node[pos=0.8, below, xshift=0.2cm]{256}($(newALU)!0.5!(regf)+(0,0.25)$)|-($(regf.west)+(0,1.5)$);
        \draw[line:thick]($(mux1)+(-2, 0.8)$)--($(mux1)+(-0.25, 0.8)$);
        \draw[line:thick]($(mux1)+(-2, -0.6)$)-|($(mux1)+(-1.5, 0.3)$)--($(mux1)+(-0.25, 0.3)$) node[right=-1.5]{};
        \draw[line:thick]($(mux1)+(-2, -0.6)$)-|($(mux0)+(-1.5, 0.3)$)--($(mux0)+(-0.25, 0.3)$) node[right=-1.5]{};
        \draw[line:thick]($(mux1)+(-2, -1.2)$)-|($(mux1)+(-1.3, -1.2)$)|-($(mux1)+(-0.25, -0.3)$) node[right=-1.5]{};
        \draw[line:thick]($(mux1)+(-2, -1.2)$)--($(mux1)+(-1.3, -1.2)$)|-($(mux0)+(-0.25, -0.3)$);
        \draw[line:thin](fsm)--node[right]{op}($(newALU.south)+(0,0.4)$);
        \draw[line:thin](fsm.east)-- node[pos=0.3, xshift=5mm, below]{en} ($(fsm)+(0.9, 0)$)|-($(regf)+(-0.5, -1)$);
        \draw[line:thin](fsm)-|(mux0);
        \draw[line:thin](fsm)-| node[pos=0.30, below]{sel} ($(newALU)+(-1.3, 0)$)-|(mux1);
        \draw[line:thick](regf1)--node[pos=0.5, above]{$x3$}($(regf1)+(1.3, 0)$);
        \draw[line:thick]($(regf0)+(0.5, -0.7)$)--node[pos=0.5, above]{$y3$}($(regf0)+(1.3, -0.7)$);
        \draw[line:thick]($(regf)+(0.5, -1.3)$)--node[pos=0.5, above]{$z3$}($(regf)+(1.3, -1.3)$);
    %\draw[line:thick]($(mmalu)+(0, 2)$)--(mmalu)node[above=1.9]{P};     
    \end{scope}

    \begin{scope}[xshift=2.18cm, yshift=-4.65cm, scale=0.6, transform shape]
            \node[mux_r](mux0) at (-1.5,3){};%mux0
            \node[mux_r](mux1) at (-1.5,1.8){};%mux1
            \node[mux_r](mux2) at (-1.5,0.6){};%mux2
            \node[mux_r](mux3) at (-1.5,-0.6){};%mux3
            \node[](alu) at (-4,1) {}; %alu
            \node[node:ALU](newALU) at (-4.5,0.2) {};
            \node[rectangle, minimum width=1cm, minimum height=1cm, draw](fsm) at ($(newALU.south)+(0,-1)$) {CU}; %fsm
            \node[mux_r](mux00) at ($(newALU.west)+(-1.2,1.1)$){}; %mux00
            \node[mux_r](mux01) at ($(newALU.west)+(-1.2,-1.1)$){}; %mux01
            
            %line
            \draw[line:thick] (mux00.north) |- node[pos=0.7]{$/$}node[pos=0.7, above]{256}($(newALU.west)+(0,1.12)$);
            \draw[line:thick] (mux01.north) |- node[pos=0.7]{$/$}node[pos=0.7, above]{256}($(newALU.west)+(0,-1.12)$);
            \draw[red, line:thick] (newALU.east)--node[right]{/}++(0.6,0)--node[above]{256}++(0,0) -| ($(alu)!0.7!(mux0)$) |- ($(mux0)+(-0.25,-0.3)$);
            %\draw[red,line:thick0] (newALU.east)--node[pos=0.1]{$/$}node[pos=0.1, left]{n} -| ($(alu)!0.7!(mux0)$) |- ($(mux0)+(-0.25,-0.3)$);
            \draw[red, line:thick] (newALU.east) -| ($(alu)!0.7!(mux1)$) |- ($(mux1)+(-0.25,-0.3)$);
            \draw[red, line:thick] (newALU.east) -| ($(alu)!0.7!(mux2)$) |- ($(mux2)+(-0.25,-0.3)$);
            \draw[red, line:thick] (newALU.east) -| ($(alu)!0.7!(mux3)$) |- ($(mux3)+(-0.25,-0.3)$);
            \draw[red, line:thick] (newALU.east) -| ($(alu)!0.7!(mux3)$) |- (-0.4,-2);
            \draw[line:thick] ($(mux0)+(-3.5,0.3)$)--node[left]{$z$}++(0,0)--($(mux0)+(-0.25,0.3)$);
            \draw[line:thick] ($(mux0)+(-3.5,0)$)--node[left]{\texttt{p}}++(0,0) -| ($(alu)!0.65!(mux0)$) |- ($(mux1)+(-0.25,0.3)$);
            \draw[line:thick] ($(mux0)+(-3.5,-0.3)$)--node[left]{$e_0$}++(0,0)-| ($(alu)!0.6!(mux0)$) |- ($(mux2)+(-0.25,0.3)$);
            \draw[line:thick] ($(mux0)+(-3.5,-0.6)$)--node[left]{0}++(0,0) -| ($(alu)!0.55!(mux0)$) |- ($(mux3)+(-0.25,0.3)$);
            \draw[line:thick] (mux0)--(-0.4,3);
            \draw[line:thick] (mux1)--(-0.4,1.8);
            \draw[line:thick] (mux2)--(-0.4,0.6);
            \draw[line:thick] (mux3)--(-0.4,-0.6);
            \draw[blue, line:thin0] (fsm)--node[black, right]{op}($(newALU.south)+(0,0.4)$);
            \draw[blue, line:thin0] (fsm)-|(mux01);
            \draw[blue, line:thin0] (fsm)-|node[pos=0.15, below, black]{sel}($(mux00)+(-0.5,-0.8)$)-|(mux00);
            \draw[blue, line:thin0] (fsm)-|($(mux0)+(0.5,-0.7)$)-|(mux0);
            \draw[blue, line:thin0] (fsm)-|node[pos=0.1, below, black]{sel}($(mux1)+(0.5,-0.7)$)-|(mux1);
            \draw[blue, line:thin0] (fsm)-|($(mux2)+(0.5,-0.7)$)-|(mux2);
            \draw[blue, line:thin0] (fsm)-|($(mux3)+(0.5,-0.7)$)-|(mux3);         
    \end{scope}    
\end{tikzpicture}
